The SPTpol Extended Cluster Survey

We describe the observations and resultant galaxy cluster catalog from the 2770 deg$^2$ SPTpol Extended Cluster Survey (SPT-ECS). Clusters are identified via the Sunyaev-Zel'dovich (SZ) effect, and confirmed with a combination of archival and targeted follow-up data, making particular use of data from the Dark Energy Survey (DES). With incomplete followup we have confirmed as clusters 244 of 266 candidates at a detection significance $\xi \ge 5$ and an additional 204 systems at $4<\xi<5$. The confirmed sample has a median mass of $M_{500c} \sim {4.4 \times 10^{14} M_\odot h_{70}^{-1}}$, a median redshift of $z=0.49$, and we have identified 44 strong gravitational lenses in the sample thus far. Radio data are used to characterize contamination to the SZ signal; the median contamination for confirmed clusters is predicted to be $\sim$1% of the SZ signal at the $\xi>4$ threshold, and $<4\%$ of clusters have a predicted contamination $>10\% $ of their measured SZ flux. We associate SZ-selected clusters, from both SPT-ECS and the SPT-SZ survey, with clusters from the DES redMaPPer sample, and find an offset distribution between the SZ center and central galaxy in general agreement with previous work, though with a larger fraction of clusters with significant offsets. Adopting a fixed Planck-like cosmology, we measure the optical richness-to-SZ-mass ($\lambda-M$) relation and find it to be 28% shallower than that from a weak-lensing analysis of the DES data---a difference significant at the 4 $\sigma$ level---with the relations intersecting at $\lambda=60$ . The SPT-ECS cluster sample will be particularly useful for studying the evolution of massive clusters and, in combination with DES lensing observations and the SPT-SZ cluster sample, will be an important component of future cosmological analyses.

==> (inline-0) <==
\begin{deluxetable*}{ lcc | cc |c|c|c|c|c}
\tablecaption{Galaxy cluster candidates above $\xi = 5$ in the \surveyname.
\label{tab:sampletable}}
\tablehead{
\multicolumn{1}{c}{\bf SPT ID} & 
\multicolumn{1}{c}{\bf R.A.} & 
\multicolumn{1}{c}{\bf Decl.} & 
\multicolumn{2}{c}{\bf Best} &
\multicolumn{1}{c}{\bf Redshift} &
\multicolumn{1}{c}{\bf M$_{500c}$}  &
\multicolumn{1}{c}{\bf $\lambda$}  &
\multicolumn{1}{c}{\bf Image Source}  &
\multicolumn{1}{c}{\bf Notes} \\
\colhead{} & 
\colhead{(J2000)} & 
\colhead{(J2000)}  & 
\colhead{\nSN{}} & 
\colhead{$\theta_\textrm{c}$} & 
\colhead{} &
\colhead{($10^{14} h_{70}^{-1} M_\odot$)} &
\colhead{}  &
\colhead{} &
\colhead{}
}
\startdata 
SPT-CL J0000$-$2518 & 0.0723 & $-25.3039$ & 5.07 & 1.50 & - & - & - & 1 & -\\
SPT-CL J0005$-$3751 & 1.4383 & $-37.8544$ & 6.34 & 0.75 & 0.483$\pm$0.007 & $5.42^{+0.89}_{-0.89}$ & 86$\pm$5 & 3 & SL\\
SPT-CL J0005$-$3443 & 1.4877 & $-34.7193$ & 5.51 & 2.00 & 0.114 & $5.32^{+0.90}_{-1.00}$ & 105$\pm$5 & 8 & -\\
SPT-CL J0012$-$3537 & 3.0433 & $-35.6226$ & 5.26 & 2.25 & 0.69$\pm$0.02 & $4.38^{+0.80}_{-0.89}$ & 73$\pm$5 & 3 & -\\
SPT-CL J0012$-$3346 & 3.1112 & $-33.7782$ & 6.70 & 1.00 & 0.68$\pm$0.01 & $5.37^{+0.82}_{-0.85}$ & 101$\pm$6 & 3 & -\\
SPT-CL J0014$-$3022 & 3.5727 & $-30.3831$ & 18.29 & 1.50 & 0.307 & $11.39^{+1.15}_{-1.38}$ & - & 8 & SL\\
SPT-CL J0014$-$2024 & 3.6932 & $-20.4087$ & 5.64 & 1.00 & 0.317 & $5.62^{+0.98}_{-0.98}$ & - & 8 & -\\
SPT-CL J0020$-$2543 & 5.1731 & $-25.7276$ & 7.14 & 1.50 & 0.141 & $7.04^{+0.97}_{-1.08}$ & 101$\pm$18 & 8 & -\\
SPT-CL J0028$-$2649 & 7.0111 & $-26.8205$ & 7.03 & 0.50 & 0.75$\pm$0.01 & $5.93^{+0.84}_{-0.95}$ & 77$\pm$5 & 3 & -\\
SPT-CL J0035$-$2015 & 8.8608 & $-20.2635$ & 8.40 & 1.25 & 0.352 & $7.48^{+0.95}_{-1.08}$ & - & 8 & -\\
SPT-CL J0042$-$2831 & 10.5269 & $-28.5221$ & 8.12 & 1.75 & 0.109 & $7.76^{+0.96}_{-1.10}$ & 71$\pm$3 & 8 & -\\
SPT-CL J0042$-$3809 & 10.6133 & $-38.1513$ & 6.62 & 1.25 & 0.220 & $6.01^{+0.87}_{-0.98}$ & 75$\pm$3 & 8 & -\\
SPT-CL J0043$-$2037 & 10.8452 & $-20.6226$ & 8.87 & 1.75 & 0.292 & $7.86^{+0.96}_{-1.10}$ & 202$\pm$35 & 8 & SL\\
SPT-CL J0046$-$3911 & 11.6056 & $-39.1997$ & 9.17 & 0.75 & 0.594$\pm$0.007 & $6.88^{+0.78}_{-0.94}$ & 98$\pm$4 & 3 & -\\
SPT-CL J0049$-$2440 & 12.2935 & $-24.6812$ & 7.44 & 0.50 & 0.527$\pm$0.006 & $6.59^{+0.86}_{-0.98}$ & 111$\pm$6 & 3 & SL\\
SPT-CL J0055$-$3739 & 13.8270 & $-37.6617$ & 5.06 & 1.50 & - & - & - & 3 & -\\
SPT-CL J0059$-$3137 & 14.8774 & $-31.6319$ & 5.20 & 0.75 & - & - & - & 4 & -\\
SPT-CL J0101$-$3109 & 15.2898 & $-31.1514$ & 5.19 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0101$-$3840 & 15.4195 & $-38.6686$ & 6.01 & 0.50 & 0.258$\pm$0.005 & $5.50^{+0.95}_{-0.94}$ & 54$\pm$3 & 3 & -\\
SPT-CL J0105$-$2439 & 16.3904 & $-24.6541$ & 10.12 & 2.00 & 0.229$\pm$0.004 & $8.70^{+1.02}_{-1.19}$ & 123$\pm$9 & 3 & -\\
SPT-CL J0105$-$3004 & 16.4319 & $-30.0679$ & 5.01 & 1.50 & - & - & - & 3 & -\\
SPT-CL J0114$-$2820 & 18.6753 & $-28.3418$ & 7.07 & 0.50 & 0.431$\pm$0.010 & $6.52^{+0.88}_{-1.00}$ & 121$\pm$4 & 3 & -\\
SPT-CL J0118$-$2658 & 19.5376 & $-26.9708$ & 6.05 & 1.50 & 0.228 & $6.11^{+0.94}_{-1.05}$ & 100$\pm$6 & 8 & -\\
SPT-CL J0140$-$3410 & 25.0255 & $-34.1756$ & 6.77 & 0.50 & 0.40$\pm$0.01 & $5.84^{+0.84}_{-0.95}$ & 56$\pm$3 & 3 & -\\
SPT-CL J0151$-$2859 & 27.9042 & $-28.9969$ & 7.28 & 0.25 & 0.392$\pm$0.010 & $6.72^{+0.89}_{-1.04}$ & 140$\pm$5 & 3 & -\\
SPT-CL J0152$-$2853 & 28.1411 & $-28.8902$ & 7.58 & 0.50 & 0.413 & $6.87^{+0.91}_{-1.02}$ & 125$\pm$4 & 8 & -\\
SPT-CL J0152$-$3524 & 28.2416 & $-35.4099$ & 6.16 & 1.00 & 0.94$\pm$0.02 & $4.66^{+0.72}_{-0.83}$ & 64$\pm$5 & 3 & -\\
SPT-CL J0159$-$3413 & 29.7554 & $-34.2247$ & 13.83 & 1.50 & 0.413 & $9.34^{+0.96}_{-1.17}$ & 136$\pm$5 & 8 & SL\\
SPT-CL J0159$-$3331 & 29.8398 & $-33.5270$ & 8.19 & 1.00 & 0.40$\pm$0.01 & $5.73^{+0.70}_{-0.85}$ & 90$\pm$15 & 3 & -\\
SPT-CL J0200$-$2454 & 30.0694 & $-24.9146$ & 10.29 & 1.00 & 0.72$\pm$0.01 & $6.66^{+0.77}_{-0.90}$ & 142$\pm$5 & 3 & -\\
SPT-CL J0200$-$3106 & 30.1966 & $-31.1155$ & 6.92 & 0.75 & 0.99$\pm$0.03 & $4.29^{+0.64}_{-0.70}$ & 71$\pm$6 & 3 & -\\
SPT-CL J0201$-$2325 & 30.4709 & $-23.4225$ & 5.12 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0202$-$3027 & 30.5419 & $-30.4638$ & 6.46 & 0.75 & 0.484$\pm$0.007 & $4.71^{+0.70}_{-0.80}$ & 92$\pm$4 & 3 & -\\
SPT-CL J0203$-$2017 & 30.7887 & $-20.2867$ & 9.24 & 0.25 & 0.440$\pm$0.009 & $6.69^{+0.81}_{-0.92}$ & 126$\pm$4 & 3 & SL\\
SPT-CL J0204$-$2904 & 31.1517 & $-29.0689$ & 5.17 & 0.50 & - & - & - & 3 & -\\
SPT-CL J0205$-$2834 & 31.3411 & $-28.5798$ & 7.61 & 0.75 & 0.88$\pm$0.05 & $5.21^{+0.70}_{-0.79}$ & - & 3 & -\\
SPT-CL J0206$-$3424 & 31.5142 & $-34.4132$ & 5.85 & 0.25 & 0.63$\pm$0.01 & $4.16^{+0.72}_{-0.73}$ & 56$\pm$4 & 3 & -\\
SPT-CL J0214$-$2724 & 33.5159 & $-27.4038$ & 5.25 & 0.25 & 0.81$\pm$0.01 & $3.91^{+0.77}_{-0.80}$ & 48$\pm$4 & 3 & -\\
SPT-CL J0216$-$2609 & 34.1486 & $-26.1605$ & 6.43 & 0.25 & 0.79$\pm$0.01 & $4.70^{+0.72}_{-0.80}$ & 58$\pm$5 & 3 & SL\\
SPT-CL J0217$-$2749 & 34.3729 & $-27.8274$ & 6.26 & 0.75 & 1.00$\pm$0.03 & $4.31^{+0.67}_{-0.77}$ & 35$\pm$6 & 3 & -\\
SPT-CL J0217$-$3200 & 34.3841 & $-32.0063$ & 5.14 & 0.50 & 0.354$\pm$0.009 & $4.05^{+0.72}_{-0.83}$ & 49$\pm$3 & 3 & -\\
SPT-CL J0218$-$3142 & 34.5786 & $-31.7054$ & 8.66 & 0.75 & 0.275$\pm$0.005 & $6.15^{+0.71}_{-0.88}$ & 125$\pm$4 & 3 & -\\
SPT-CL J0219$-$3208 & 34.9423 & $-32.1435$ & 5.28 & 0.25 & 0.607$\pm$0.009 & $3.85^{+0.70}_{-0.79}$ & 83$\pm$12 & 3 & -\\
SPT-CL J0220$-$2825 & 35.0214 & $-28.4171$ & 5.14 & 0.75 & - & - & - & 3 & -\\
SPT-CL J0224$-$3921 & 36.0033 & $-39.3594$ & 7.05 & 0.50 & 0.491$\pm$0.008 & $5.02^{+0.72}_{-0.79}$ & 39$\pm$3 & 3 & -\\
SPT-CL J0236$-$3901 & 39.0172 & $-39.0308$ & 5.38 & 0.25 & 0.94$\pm$0.02 & $3.53^{+0.67}_{-0.70}$ & 48$\pm$6 & 3 & -\\
SPT-CL J0237$-$2807 & 39.3258 & $-28.1169$ & 5.94 & 0.75 & 0.500$\pm$0.007 & $4.77^{+0.82}_{-0.81}$ & 92$\pm$4 & 3 & -\\
SPT-CL J0237$-$3743 & 39.4114 & $-37.7223$ & 5.09 & 0.25 & 0.511$\pm$0.007 & $3.83^{+0.70}_{-0.81}$ & 79$\pm$3 & 3 & -\\
SPT-CL J0238$-$2615 & 39.5807 & $-26.2625$ & 5.15 & 2.00 & 0.446$\pm$0.009 & $4.32^{+0.77}_{-0.88}$ & 62$\pm$4 & 3 & -\\
SPT-CL J0238$-$3416 & 39.6816 & $-34.2726$ & 5.60 & 1.25 & 0.65$\pm$0.04 & $3.98^{+0.68}_{-0.78}$ & - & 3 & -\\
SPT-CL J0241$-$3916 & 40.3032 & $-39.2756$ & 8.84 & 0.25 & 1.03$\pm$0.08 & $5.11^{+0.63}_{-0.72}$ & 56$\pm$6 & 3 & -\\
SPT-CL J0241$-$2839 & 40.3524 & $-28.6595$ & 6.61 & 1.75 & 0.238 & $5.57^{+0.80}_{-0.91}$ & 113$\pm$5 & 8 & -\\
SPT-CL J0241$-$2805 & 40.4507 & $-28.0951$ & 7.35 & 0.25 & 0.34$\pm$0.02 & $5.89^{+0.79}_{-0.89}$ & 109$\pm$19 & 2 & -\\
SPT-CL J0244$-$3011 & 41.1693 & $-30.1941$ & 5.33 & 0.25 & 1.37$\pm$0.03 & $3.07^{+0.56}_{-0.65}$ & 20$\pm$3 & 7 & -\\
SPT-CL J0245$-$2709 & 41.3751 & $-27.1626$ & 9.35 & 0.50 & 0.71$\pm$0.01 & $6.29^{+0.73}_{-0.86}$ & 102$\pm$4 & 3 & -\\
SPT-CL J0246$-$2033 & 41.6151 & $-20.5555$ & 7.05 & 1.50 & 0.317$\pm$0.007 & $5.73^{+0.79}_{-0.92}$ & 120$\pm$10 & 3 & -\\
SPT-CL J0249$-$3915 & 42.2662 & $-39.2643$ & 6.99 & 0.50 & 0.66$\pm$0.01 & $4.78^{+0.66}_{-0.76}$ & 63$\pm$4 & 3 & -\\
SPT-CL J0252$-$2100 & 43.1103 & $-21.0106$ & 7.85 & 0.75 & 0.71$\pm$0.02 & $5.56^{+0.71}_{-0.83}$ & 94$\pm$32 & 3 & SL\\
SPT-CL J0253$-$3818 & 43.3106 & $-38.3104$ & 5.53 & 0.75 & 0.44$\pm$0.01 & $4.18^{+0.77}_{-0.77}$ & 84$\pm$43 & 3 & -\\
SPT-CL J0253$-$3247 & 43.3298 & $-32.7905$ & 5.91 & 0.25 & 0.97$\pm$0.03 & $3.82^{+0.61}_{-0.71}$ & 53$\pm$5 & 3 & -\\
SPT-CL J0254$-$2413 & 43.5486 & $-24.2230$ & 5.21 & 0.25 & 0.93$\pm$0.02 & $3.76^{+0.66}_{-0.79}$ & 42$\pm$5 & 3 & -\\
SPT-CL J0256$-$3455 & 44.1025 & $-34.9176$ & 7.22 & 1.00 & 0.610$\pm$0.009 & $4.95^{+0.68}_{-0.78}$ & 100$\pm$6 & 3 & -\\
SPT-CL J0257$-$2325 & 44.2888 & $-23.4325$ & 12.71 & 1.00 & 0.505 & $8.04^{+0.88}_{-1.01}$ & 102$\pm$5 & 8 & SL\\
SPT-CL J0257$-$2209 & 44.4233 & $-22.1509$ & 9.50 & 1.00 & 0.322 & $7.03^{+0.83}_{-0.96}$ & 42$\pm$5 & 8 & SL\\
SPT-CL J0257$-$3449 & 44.4453 & $-34.8309$ & 7.42 & 1.25 & 0.63$\pm$0.01 & $5.01^{+0.67}_{-0.77}$ & 89$\pm$5 & 3 & RC\\
SPT-CL J0258$-$3453 & 44.5258 & $-34.8943$ & 5.49 & 0.75 & 0.354$\pm$0.009 & $4.28^{+0.73}_{-0.84}$ & 52$\pm$3 & 3 & RC\\
SPT-CL J0258$-$2004 & 44.7166 & $-20.0735$ & 5.10 & 1.25 & 0.72$\pm$0.01 & $3.91^{+0.73}_{-0.84}$ & 116$\pm$5 & 3 & -\\
SPT-CL J0300$-$3617 & 45.1502 & $-36.2972$ & 9.53 & 0.50 & 0.487$\pm$0.007 & $6.22^{+0.72}_{-0.85}$ & 63$\pm$3 & 3 & -\\
SPT-CL J0302$-$2240 & 45.5259 & $-22.6819$ & 5.67 & 0.75 & 0.525$\pm$0.007 & $4.58^{+0.77}_{-0.85}$ & 55$\pm$4 & 3 & -\\
SPT-CL J0302$-$2805 & 45.5290 & $-28.0952$ & 5.98 & 1.00 & 0.29$\pm$0.02 & $5.09^{+0.82}_{-0.88}$ & - & 3 & -\\
SPT-CL J0302$-$3306 & 45.5525 & $-33.1073$ & 5.38 & 0.75 & 0.752 & $3.73^{+0.72}_{-0.76}$ & 85$\pm$12 & 8 & -\\
SPT-CL J0304$-$3656 & 46.0186 & $-36.9454$ & 7.23 & 1.00 & 0.219 & $5.49^{+0.74}_{-0.86}$ & 111$\pm$5 & 8 & -\\
SPT-CL J0304$-$3803 & 46.0984 & $-38.0645$ & 5.76 & 0.50 & - & - & - & 5 & -\\
SPT-CL J0305$-$3229 & 46.4881 & $-32.4962$ & 5.67 & 1.00 & 0.530$\pm$0.007 & $4.17^{+0.75}_{-0.77}$ & 69$\pm$5 & 3 & -\\
SPT-CL J0307$-$2840 & 46.7531 & $-28.6695$ & 9.48 & 1.25 & 0.253 & $7.15^{+0.82}_{-0.95}$ & 102$\pm$4 & 8 & -\\
SPT-CL J0307$-$3424 & 46.8324 & $-34.4032$ & 5.41 & 1.50 & 0.75$\pm$0.01 & $3.76^{+0.66}_{-0.76}$ & 104$\pm$5 & 3 & -\\
SPT-CL J0309$-$3209 & 47.2857 & $-32.1534$ & 6.56 & 0.75 & 0.535$\pm$0.006 & $4.71^{+0.69}_{-0.79}$ & 76$\pm$4 & 3 & -\\
SPT-CL J0312$-$3510 & 48.0907 & $-35.1698$ & 5.46 & 0.25 & 0.76$\pm$0.01 & $3.79^{+0.66}_{-0.75}$ & 79$\pm$5 & 3 & -\\
SPT-CL J0315$-$2718 & 48.7513 & $-27.3065$ & 8.38 & 0.75 & 0.628$\pm$0.010 & $5.96^{+0.77}_{-0.86}$ & 106$\pm$5 & 3 & SL\\
SPT-CL J0319$-$2355 & 49.8156 & $-23.9263$ & 5.69 & 0.50 & 0.588$\pm$0.007 & $4.50^{+0.76}_{-0.84}$ & 113$\pm$5 & 3 & -\\
SPT-CL J0319$-$2244 & 49.9199 & $-22.7334$ & 7.83 & 1.25 & 0.458$\pm$0.008 & $5.94^{+0.78}_{-0.89}$ & 109$\pm$5 & 3 & -\\
SPT-CL J0319$-$3345 & 49.9281 & $-33.7507$ & 5.97 & 1.00 & 0.41$\pm$0.01 & $4.52^{+0.73}_{-0.81}$ & 61$\pm$4 & 3 & -\\
SPT-CL J0319$-$2853 & 49.9623 & $-28.8995$ & 5.34 & 1.50 & 0.355 & $4.55^{+0.82}_{-0.85}$ & 105$\pm$16 & 8 & -\\
SPT-CL J0323$-$2916 & 50.7690 & $-29.2687$ & 5.10 & 1.00 & 0.295$\pm$0.006 & $4.47^{+0.77}_{-0.92}$ & 101$\pm$13 & 3 & -\\
SPT-CL J0328$-$2140 & 52.0544 & $-21.6677$ & 8.98 & 0.25 & 0.577$\pm$0.007 & $6.35^{+0.76}_{-0.88}$ & 77$\pm$7 & 3 & -\\
SPT-CL J0329$-$2330 & 52.3189 & $-23.5021$ & 18.86 & 0.25 & 1.227 & $8.44^{+0.87}_{-1.01}$ & 61$\pm$10 & 8 & -\\
SPT-CL J0330$-$2500 & 52.5730 & $-25.0085$ & 5.53 & 0.25 & 0.93$\pm$0.02 & $3.96^{+0.68}_{-0.77}$ & 106$\pm$10 & 3 & -\\
SPT-CL J0330$-$2016 & 52.6254 & $-20.2713$ & 5.29 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0330$-$2458 & 52.7060 & $-24.9771$ & 5.36 & 0.25 & 0.95$\pm$0.02 & $3.83^{+0.69}_{-0.78}$ & 45$\pm$5 & 3 & -\\
SPT-CL J0331$-$3529 & 52.7548 & $-35.4995$ & 5.55 & 1.00 & 0.85$\pm$0.01 & $3.72^{+0.65}_{-0.73}$ & 60$\pm$5 & 3 & -\\
SPT-CL J0331$-$2100 & 52.7737 & $-21.0064$ & 5.88 & 0.50 & 0.188 & $5.14^{+0.88}_{-0.88}$ & 56$\pm$4 & 8 & RC\\
SPT-CL J0332$-$2524 & 53.0402 & $-25.4021$ & 5.69 & 0.25 & 0.81$\pm$0.01 & $4.18^{+0.74}_{-0.84}$ & 58$\pm$4 & 3 & -\\
SPT-CL J0333$-$3707 & 53.3519 & $-37.1246$ & 5.07 & 0.50 & 1.05$\pm$0.04 & $3.25^{+0.55}_{-0.70}$ & - & 3 & -\\
SPT-CL J0336$-$2033 & 54.0520 & $-20.5661$ & 6.73 & 1.50 & 0.84$\pm$0.01 & $4.81^{+0.67}_{-0.79}$ & 110$\pm$6 & 3 & -\\
SPT-CL J0336$-$3929 & 54.2193 & $-39.4990$ & 8.92 & 1.25 & 0.40$\pm$0.01 & $6.08^{+0.71}_{-0.86}$ & 102$\pm$4 & 3 & -\\
SPT-CL J0337$-$2330 & 54.4750 & $-23.5004$ & 5.48 & 1.00 & 0.80$\pm$0.01 & $4.10^{+0.75}_{-0.77}$ & 87$\pm$5 & 3 & -\\
SPT-CL J0339$-$3345 & 54.9031 & $-33.7651$ & 5.31 & 0.25 & 0.85$\pm$0.01 & $3.60^{+0.63}_{-0.73}$ & 44$\pm$4 & 3 & -\\
SPT-CL J0340$-$2201 & 55.2131 & $-22.0268$ & 6.39 & 0.50 & 0.92$\pm$0.02 & $4.48^{+0.71}_{-0.79}$ & 76$\pm$5 & 3 & -\\
SPT-CL J0343$-$3917 & 55.8514 & $-39.2844$ & 8.84 & 0.75 & 0.804$\pm$0.010 & $5.42^{+0.64}_{-0.76}$ & 92$\pm$5 & 3 & -\\
SPT-CL J0346$-$2537 & 56.5982 & $-25.6211$ & 5.48 & 0.75 & 0.577$\pm$0.007 & $4.38^{+0.75}_{-0.86}$ & 94$\pm$4 & 3 & -\\
SPT-CL J0347$-$3333 & 56.8845 & $-33.5637$ & 5.42 & 0.75 & 0.451$\pm$0.010 & $4.10^{+0.74}_{-0.81}$ & 51$\pm$7 & 3 & -\\
SPT-CL J0347$-$2332 & 56.9568 & $-23.5362$ & 7.57 & 1.50 & 0.39$\pm$0.03 & $5.92^{+0.79}_{-0.88}$ & - & 3 & -\\
SPT-CL J0348$-$2144 & 57.0020 & $-21.7447$ & 9.86 & 1.25 & 0.347$\pm$0.008 & $7.16^{+0.79}_{-0.96}$ & 191$\pm$6 & 3 & SL\\
SPT-CL J0349$-$2717 & 57.4449 & $-27.2982$ & 5.85 & 0.25 & 0.85$\pm$0.01 & $4.21^{+0.77}_{-0.78}$ & 91$\pm$6 & 3 & -\\
SPT-CL J0351$-$3937 & 57.7887 & $-39.6275$ & 5.32 & 1.25 & 0.278$\pm$0.006 & $4.25^{+0.73}_{-0.83}$ & 72$\pm$5 & 3 & -\\
SPT-CL J0352$-$2644 & 58.1743 & $-26.7358$ & 6.36 & 0.25 & 0.808$\pm$0.010 & $4.65^{+0.66}_{-0.78}$ & 139$\pm$7 & 3 & SL\\
SPT-CL J0352$-$3858 & 58.2116 & $-38.9769$ & 5.88 & 1.50 & 0.229$\pm$0.004 & $4.67^{+0.80}_{-0.80}$ & 78$\pm$4 & 3 & -\\
SPT-CL J0354$-$3745 & 58.6506 & $-37.7516$ & 10.58 & 0.75 & 0.251 & $7.01^{+0.78}_{-0.94}$ & 94$\pm$3 & 8 & SL\\
SPT-CL J0355$-$3634 & 58.8799 & $-36.5694$ & 6.73 & 1.25 & 0.320 & $5.08^{+0.73}_{-0.83}$ & 88$\pm$4 & 8 & -\\
SPT-CL J0355$-$3939 & 58.9280 & $-39.6649$ & 6.13 & 0.75 & 0.91$\pm$0.02 & $3.99^{+0.63}_{-0.72}$ & 44$\pm$4 & 3 & -\\
SPT-CL J0355$-$3741 & 58.9931 & $-37.6981$ & 5.48 & 0.75 & 0.473 & $4.11^{+0.73}_{-0.81}$ & 71$\pm$3 & 8 & -\\
SPT-CL J0356$-$3416 & 59.0731 & $-34.2762$ & 5.37 & 0.50 & 0.324$\pm$0.007 & $4.22^{+0.74}_{-0.83}$ & 89$\pm$3 & 3 & RC\\
SPT-CL J0356$-$3431 & 59.1972 & $-34.5188$ & 7.08 & 1.00 & 0.356$\pm$0.009 & $5.22^{+0.73}_{-0.84}$ & 92$\pm$3 & 3 & -\\
SPT-CL J0358$-$2415 & 59.6966 & $-24.2562$ & 9.06 & 1.00 & 0.63$\pm$0.01 & $6.31^{+0.74}_{-0.87}$ & 97$\pm$17 & 3 & -\\
SPT-CL J0358$-$2955 & 59.7201 & $-29.9299$ & 16.33 & 0.50 & 0.425 & $8.81^{+0.88}_{-1.08}$ & 123$\pm$4 & 8 & SL\\
SPT-CL J0400$-$2926 & 60.1641 & $-29.4406$ & 10.85 & 0.75 & 0.78$\pm$0.01 & $6.97^{+0.76}_{-0.91}$ & 96$\pm$5 & 3 & -\\
SPT-CL J0402$-$2359 & 60.5637 & $-23.9919$ & 5.98 & 0.50 & 0.95$\pm$0.02 & $4.31^{+0.76}_{-0.75}$ & 35$\pm$5 & 3 & -\\
SPT-CL J0404$-$2422 & 61.1561 & $-24.3692$ & 7.06 & 0.75 & 0.270$\pm$0.005 & $5.96^{+0.82}_{-0.93}$ & 97$\pm$6 & 3 & -\\
SPT-CL J0404$-$3526 & 61.1591 & $-35.4423$ & 7.08 & 1.00 & 0.572$\pm$0.007 & $5.45^{+0.75}_{-0.85}$ & 107$\pm$12 & 3 & -\\
SPT-CL J0407$-$2657 & 61.8968 & $-26.9621$ & 5.85 & 1.25 & 0.216$\pm$0.004 & $5.23^{+0.92}_{-0.91}$ & 58$\pm$3 & 3 & -\\
SPT-CL J0411$-$2158 & 62.7775 & $-21.9766$ & 6.15 & 1.00 & 0.64$\pm$0.01 & $4.84^{+0.80}_{-0.86}$ & 81$\pm$4 & 3 & -\\
SPT-CL J0416$-$2404 & 64.0401 & $-24.0673$ & 13.84 & 0.75 & 0.396 & $8.98^{+0.94}_{-1.12}$ & 165$\pm$5 & 8 & -\\
SPT-CL J0425$-$2230 & 66.2965 & $-22.5029$ & 6.21 & 2.00 & 0.76$\pm$0.01 & $4.71^{+0.80}_{-0.76}$ & 102$\pm$6 & 3 & -\\
SPT-CL J0425$-$3742 & 66.3836 & $-37.7153$ & 8.82 & 1.00 & 0.321$\pm$0.007 & $6.78^{+0.78}_{-0.94}$ & 96$\pm$3 & 3 & -\\
SPT-CL J0429$-$3051 & 67.4519 & $-30.8626$ & 5.40 & 0.50 & 0.225$\pm$0.004 & $4.80^{+0.90}_{-0.91}$ & 91$\pm$4 & 3 & -\\
SPT-CL J0431$-$3442 & 67.8795 & $-34.7154$ & 5.69 & 1.25 & 0.460$\pm$0.008 & $4.73^{+0.80}_{-0.88}$ & 81$\pm$5 & 3 & -\\
SPT-CL J0438$-$2538 & 69.6413 & $-25.6402$ & 5.26 & 0.50 & - & - & - & 3 & -\\
SPT-CL J0445$-$2301 & 71.4982 & $-23.0318$ & 5.05 & 1.50 & - & - & - & 3 & -\\
SPT-CL J0446$-$3703 & 71.7021 & $-37.0623$ & 10.64 & 0.50 & 0.600$\pm$0.007 & $7.12^{+0.79}_{-0.94}$ & 204$\pm$6 & 3 & -\\
SPT-CL J0454$-$3736 & 73.5926 & $-37.6043$ & 5.89 & 0.50 & 0.509$\pm$0.006 & $4.78^{+0.82}_{-0.83}$ & 84$\pm$4 & 3 & -\\
SPT-CL J0454$-$2016 & 73.6881 & $-20.2831$ & 13.58 & 0.50 & 0.72$\pm$0.01 & $8.16^{+0.82}_{-1.02}$ & 111$\pm$5 & 3 & -\\
SPT-CL J0454$-$2948 & 73.6968 & $-29.8155$ & 5.08 & 0.75 & 0.69$\pm$0.02 & $4.06^{+0.73}_{-0.87}$ & 51$\pm$4 & 3 & -\\
SPT-CL J0455$-$3417 & 73.9372 & $-34.2883$ & 5.24 & 0.75 & 0.613$\pm$0.009 & $4.21^{+0.74}_{-0.86}$ & 111$\pm$5 & 3 & RC\\
SPT-CL J0455$-$2225 & 73.9549 & $-22.4246$ & 5.04 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0500$-$2038 & 75.1613 & $-20.6406$ & 6.78 & 0.75 & 0.77$\pm$0.01 & $5.07^{+0.74}_{-0.82}$ & 103$\pm$6 & 3 & -\\
SPT-CL J0502$-$2902 & 75.7274 & $-29.0359$ & 9.54 & 0.75 & 0.605$\pm$0.008 & $6.74^{+0.79}_{-0.93}$ & 93$\pm$5 & 3 & -\\
SPT-CL J0504$-$2759 & 76.1869 & $-27.9965$ & 12.30 & 0.50 & 0.590$\pm$0.007 & $7.95^{+0.82}_{-1.01}$ & 106$\pm$5 & 3 & SL\\
SPT-CL J0505$-$3219 & 76.2724 & $-32.3311$ & 5.65 & 0.75 & 0.145$\pm$0.005 & $5.11^{+0.89}_{-0.89}$ & 48$\pm$3 & 3 & -\\
SPT-CL J0509$-$2833 & 77.4969 & $-28.5610$ & 7.21 & 0.25 & 0.75$\pm$0.01 & $5.35^{+0.73}_{-0.82}$ & 84$\pm$5 & 3 & -\\
SPT-CL J0512$-$3604 & 78.1462 & $-36.0668$ & 5.31 & 0.75 & 0.518$\pm$0.006 & $4.39^{+0.77}_{-0.88}$ & 96$\pm$5 & 3 & -\\
SPT-CL J0512$-$3848 & 78.2361 & $-38.8003$ & 7.54 & 1.50 & 0.326$\pm$0.007 & $6.07^{+0.87}_{-0.88}$ & 119$\pm$4 & 3 & SL\\
SPT-CL J0516$-$2236 & 79.2375 & $-22.6166$ & 5.58 & 0.50 & 0.302$\pm$0.006 & $4.91^{+0.88}_{-0.91}$ & 85$\pm$4 & 3 & -\\
SPT-CL J0519$-$2701 & 79.8861 & $-27.0322$ & 5.04 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0521$-$3917 & 80.3379 & $-39.2998$ & 5.42 & 0.25 & 0.43$\pm$0.01 & $4.54^{+0.81}_{-0.90}$ & 72$\pm$4 & 3 & -\\
SPT-CL J0521$-$2754 & 80.3560 & $-27.9083$ & 5.47 & 1.50 & 0.317 & $4.82^{+0.88}_{-0.88}$ & 100$\pm$47 & 8 & SL\\
SPT-CL J0525$-$3035 & 81.4763 & $-30.5836$ & 6.56 & 1.25 & 0.199 & $5.67^{+0.81}_{-0.93}$ & 98$\pm$6 & 8 & -\\
SPT-CL J0528$-$2942 & 82.0675 & $-29.7154$ & 6.27 & 2.00 & 0.157 & $5.59^{+0.90}_{-0.90}$ & 68$\pm$3 & 8 & -\\
SPT-CL J0528$-$3927 & 82.2161 & $-39.4593$ & 13.02 & 2.25 & 0.284 & $8.75^{+0.94}_{-1.11}$ & 111$\pm$7 & 8 & -\\
SPT-CL J0530$-$2227 & 82.6498 & $-22.4556$ & 7.26 & 1.50 & 0.172$\pm$0.004 & $6.25^{+0.83}_{-0.96}$ & 90$\pm$4 & 3 & -\\
SPT-CL J0531$-$2641 & 82.8726 & $-26.6961$ & 5.77 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0532$-$3701 & 83.2270 & $-37.0278$ & 14.37 & 1.00 & 0.275 & $9.34^{+0.96}_{-1.17}$ & 202$\pm$6 & 8 & SL\\
SPT-CL J0540$-$3918 & 85.0103 & $-39.3054$ & 5.92 & 0.25 & 0.479$\pm$0.008 & $4.84^{+0.84}_{-0.86}$ & 49$\pm$6 & 3 & -\\
SPT-CL J0540$-$2127 & 85.2061 & $-21.4638$ & 5.53 & 1.25 & 0.528$\pm$0.007 & $4.60^{+0.82}_{-0.87}$ & 69$\pm$5 & 3 & SL\\
SPT-CL J0542$-$3559 & 85.7370 & $-35.9978$ & 11.63 & 0.75 & 0.41$\pm$0.01 & $7.92^{+0.85}_{-1.03}$ & 141$\pm$5 & 3 & -\\
SPT-CL J0543$-$2941 & 85.7510 & $-29.6981$ & 6.52 & 0.25 & 1.19$\pm$0.15 & $4.36^{+0.65}_{-0.73}$ & - & 6 & -\\
SPT-CL J0543$-$3620 & 85.8697 & $-36.3377$ & 5.36 & 0.25 & 0.84$\pm$0.01 & $3.98^{+0.73}_{-0.83}$ & 77$\pm$5 & 3 & -\\
SPT-CL J0544$-$3949 & 86.2443 & $-39.8261$ & 8.15 & 0.50 & 0.518$\pm$0.007 & $6.11^{+0.77}_{-0.89}$ & 73$\pm$4 & 3 & -\\
SPT-CL J0545$-$3237 & 86.3813 & $-32.6201$ & 5.20 & 1.50 & 0.42$\pm$0.01 & $4.45^{+0.77}_{-0.90}$ & 64$\pm$9 & 3 & -\\
SPT-CL J0547$-$3152 & 86.9093 & $-31.8760$ & 9.69 & 1.25 & 0.148 & $7.50^{+0.85}_{-1.02}$ & 120$\pm$4 & 8 & -\\
SPT-CL J0552$-$2103 & 88.2252 & $-21.0665$ & 5.14 & 2.75 & 0.099 & $4.85^{+0.84}_{-0.97}$ & 61$\pm$24 & 8 & -\\
SPT-CL J0553$-$3342 & 88.3512 & $-33.7123$ & 20.93 & 1.25 & 0.41$\pm$0.03 & $11.33^{+1.16}_{-1.37}$ & - & 3 & SL\\
SPT-CL J0556$-$3539 & 89.0649 & $-35.6529$ & 5.07 & 0.25 & - & - & - & 3 & -\\
SPT-CL J0600$-$2007 & 90.0470 & $-20.1207$ & 18.81 & 1.25 & 0.46$\pm$0.03 & $10.66^{+1.09}_{-1.29}$ & - & 7 & SL\\
SPT-CL J1000$-$3016 & 150.0065 & $-30.2751$ & 7.28 & 1.00 & 0.21$\pm$0.02 & $7.09^{+0.94}_{-1.08}$ & - & 2 & SL\\
SPT-CL J1000$-$2037 & 150.1476 & $-20.6199$ & 5.13 & 2.25 & 0.57$\pm$0.04 & $4.88^{+0.87}_{-1.01}$ & - & 2 & -\\
SPT-CL J1023$-$2715 & 155.9547 & $-27.2581$ & 8.89 & 0.75 & 0.253 & $8.01^{+0.96}_{-1.13}$ & - & 8 & -\\
SPT-CL J1039$-$2502 & 159.9309 & $-25.0351$ & 6.17 & 0.50 & 0.83$\pm$0.03 & $5.27^{+0.88}_{-0.89}$ & - & 2 & -\\
SPT-CL J1042$-$2847 & 160.5667 & $-28.7909$ & 6.63 & 0.50 & 0.72$\pm$0.04 & $5.76^{+0.91}_{-0.91}$ & - & 2 & SL\\
SPT-CL J1101$-$2244 & 165.3057 & $-22.7357$ & 5.38 & 2.25 & 0.142 & $5.69^{+0.98}_{-1.11}$ & - & 8 & -\\
SPT-CL J1105$-$1954 & 166.3670 & $-19.9056$ & 5.25 & 0.75 & 0.51$\pm$0.04 & $5.03^{+0.98}_{-0.99}$ & - & 2 & -\\
SPT-CL J1115$-$2550 & 168.9862 & $-25.8431$ & 5.61 & 0.50 & 0.52$\pm$0.04 & $5.34^{+0.94}_{-0.96}$ & - & 2 & -\\
SPT-CL J1131$-$1955 & 172.9821 & $-19.9249$ & 10.63 & 1.50 & 0.307 & $8.89^{+0.95}_{-1.18}$ & - & 8 & SL\\
SPT-CL J1144$-$2835 & 176.0421 & $-28.5847$ & 5.14 & 0.50 & 0.575 & $4.86^{+0.94}_{-1.00}$ & - & 8 & SL\\
SPT-CL J1150$-$2805 & 177.7109 & $-28.0868$ & 24.00 & 1.75 & 0.39$\pm$0.05 & $14.45^{+1.47}_{-1.69}$ & - & 7 & SL\\
SPT-CL J1153$-$2137 & 178.3836 & $-21.6231$ & 5.65 & 1.00 & 0.46$\pm$0.04 & $5.48^{+0.91}_{-1.02}$ & - & 2 & -\\
SPT-CL J1154$-$2609 & 178.5660 & $-26.1533$ & 6.92 & 0.25 & 0.34$\pm$0.02 & $6.63^{+0.88}_{-1.03}$ & - & 2 & -\\
SPT-CL J1157$-$2143 & 179.3901 & $-21.7228$ & 5.05 & 0.25 & - & - & - & 2 & -\\
SPT-CL J1159$-$2258 & 179.9615 & $-22.9816$ & 5.81 & 0.25 & 0.70$\pm$0.04 & $4.42^{+0.77}_{-0.80}$ & - & 2 & -\\
SPT-CL J1200$-$2002 & 180.0551 & $-20.0438$ & 7.28 & 0.50 & 0.67$\pm$0.04 & $5.34^{+0.73}_{-0.82}$ & - & 2 & -\\
SPT-CL J1203$-$2131 & 180.8185 & $-21.5298$ & 8.48 & 1.50 & 0.199 & $6.68^{+0.82}_{-0.96}$ & - & 8 & -\\
SPT-CL J1210$-$2218 & 182.7116 & $-22.3102$ & 5.82 & 0.75 & 0.26$\pm$0.02 & $5.02^{+0.81}_{-0.89}$ & - & 2 & RC\\
SPT-CL J1213$-$3013 & 183.3033 & $-30.2223$ & 5.15 & 3.00 & - & - & - & - & -\\
SPT-CL J1221$-$3010 & 185.3879 & $-30.1713$ & 11.63 & 0.75 & 0.71$\pm$0.04 & $7.23^{+0.76}_{-0.93}$ & - & 2 & -\\
SPT-CL J1223$-$3014 & 185.8559 & $-30.2448$ & 6.40 & 0.25 & 0.47$\pm$0.04 & $5.10^{+0.77}_{-0.86}$ & - & 2 & SL\\
SPT-CL J1227$-$2227 & 186.7883 & $-22.4508$ & 6.24 & 2.25 & 0.27$\pm$0.02 & $5.28^{+0.79}_{-0.90}$ & - & 2 & -\\
SPT-CL J1229$-$2021 & 187.2582 & $-20.3666$ & 5.28 & 1.75 & 0.41$\pm$0.04 & $4.40^{+0.80}_{-0.90}$ & - & 2 & -\\
SPT-CL J1231$-$2548 & 187.7982 & $-25.8126$ & 6.42 & 0.75 & 0.47$\pm$0.04 & $5.12^{+0.76}_{-0.86}$ & - & 2 & -\\
SPT-CL J1238$-$2854 & 189.5931 & $-28.9009$ & 6.92 & 0.25 & 0.72$\pm$0.04 & $5.06^{+0.74}_{-0.80}$ & - & 2 & -\\
SPT-CL J1239$-$2149 & 189.8134 & $-21.8246$ & 5.19 & 1.50 & - & - & - & 1 & -\\
SPT-CL J1240$-$2255 & 190.2485 & $-22.9296$ & 5.01 & 0.50 & 0.78$\pm$0.08 & $3.81^{+0.66}_{-0.81}$ & - & 2 & -\\
SPT-CL J1245$-$2259 & 191.4352 & $-22.9969$ & 5.11 & 1.00 & 1.04$\pm$0.04 & $3.55^{+0.63}_{-0.77}$ & - & 4 & -\\
SPT-CL J1246$-$2548 & 191.5274 & $-25.8011$ & 5.79 & 1.50 & 0.32$\pm$0.02 & $4.91^{+0.81}_{-0.89}$ & - & 2 & -\\
SPT-CL J1250$-$3010 & 192.5661 & $-30.1676$ & 5.93 & 0.50 & 0.43$\pm$0.04 & $4.83^{+0.83}_{-0.84}$ & - & 2 & -\\
SPT-CL J1252$-$2220 & 193.1064 & $-22.3364$ & 5.28 & 0.25 & 1.27$\pm$0.16 & $3.41^{+0.64}_{-0.72}$ & - & 6 & -\\
SPT-CL J1253$-$2610 & 193.4332 & $-26.1742$ & 5.31 & 1.00 & 0.49$\pm$0.04 & $4.32^{+0.84}_{-0.85}$ & - & 2 & -\\
SPT-CL J1256$-$2851 & 194.0740 & $-28.8594$ & 5.93 & 0.75 & 0.36$\pm$0.04 & $4.95^{+0.85}_{-0.87}$ & - & 2 & RC\\
SPT-CL J1257$-$2926 & 194.3183 & $-29.4489$ & 10.20 & 0.75 & 0.53$\pm$0.04 & $6.97^{+0.77}_{-0.92}$ & - & 2 & -\\
SPT-CL J1259$-$1953 & 194.8408 & $-19.8995$ & 5.85 & 0.75 & 1.05$\pm$0.05 & $3.98^{+0.71}_{-0.72}$ & - & 7 & -\\
SPT-CL J1302$-$2405 & 195.6523 & $-24.0878$ & 7.64 & 0.25 & 0.67$\pm$0.04 & $5.50^{+0.73}_{-0.84}$ & - & 2 & -\\
SPT-CL J1304$-$2349 & 196.0548 & $-23.8244$ & 5.31 & 3.00 & 0.34$\pm$0.02 & $4.55^{+0.79}_{-0.90}$ & - & 2 & -\\
SPT-CL J1307$-$2052 & 196.8833 & $-20.8797$ & 6.22 & 0.50 & 0.53$\pm$0.04 & $4.91^{+0.81}_{-0.82}$ & - & 2 & -\\
SPT-CL J1309$-$2417 & 197.4801 & $-24.2999$ & 8.06 & 0.50 & 0.78$\pm$0.05 & $5.59^{+0.68}_{-0.82}$ & - & 2 & -\\
SPT-CL J1314$-$2515 & 198.6165 & $-25.2599$ & 15.39 & 1.75 & 0.247 & $9.66^{+0.97}_{-1.18}$ & - & 8 & -\\
SPT-CL J1315$-$2117 & 198.7920 & $-21.2982$ & 6.31 & 1.50 & 0.61$\pm$0.04 & $4.84^{+0.78}_{-0.84}$ & - & 2 & -\\
SPT-CL J1315$-$2806 & 198.8110 & $-28.1091$ & 8.23 & 0.50 & 1.39$\pm$0.07 & $4.76^{+0.61}_{-0.70}$ & - & 5 & RC\\
SPT-CL J1323$-$2442 & 200.8031 & $-24.7112$ & 5.46 & 1.75 & 0.30$\pm$0.02 & $4.69^{+0.84}_{-0.86}$ & - & 2 & -\\
SPT-CL J1325$-$2014 & 201.2721 & $-20.2336$ & 6.99 & 1.25 & 0.192 & $5.86^{+0.85}_{-0.92}$ & - & 8 & -\\
SPT-CL J1333$-$2318 & 203.4162 & $-23.3011$ & 5.50 & 1.00 & 0.126 & $4.95^{+0.88}_{-0.90}$ & - & 8 & -\\
SPT-CL J1335$-$2046 & 203.7929 & $-20.7708$ & 6.47 & 1.25 & 0.51$\pm$0.04 & $5.10^{+0.82}_{-0.80}$ & - & 2 & -\\
SPT-CL J1336$-$2820 & 204.2287 & $-28.3485$ & 5.17 & 0.25 & - & - & - & 4 & -\\
SPT-CL J1342$-$2442 & 205.5035 & $-24.7051$ & 6.44 & 0.75 & 0.81$\pm$0.03 & $4.65^{+0.74}_{-0.78}$ & - & 2 & SL\\
SPT-CL J1342$-$2757 & 205.5959 & $-27.9616$ & 5.46 & 0.75 & 0.65$\pm$0.04 & $4.26^{+0.75}_{-0.84}$ & - & 2 & -\\
SPT-CL J1347$-$2052 & 206.9497 & $-20.8706$ & 5.21 & 0.75 & 0.97$\pm$0.03 & $3.72^{+0.64}_{-0.77}$ & - & 2 & -\\
SPT-CL J1354$-$2011 & 208.5239 & $-20.1907$ & 6.02 & 0.50 & 0.34$\pm$0.02 & $5.02^{+0.78}_{-0.89}$ & - & 2 & -\\
SPT-CL J2205$-$2955 & 331.2537 & $-29.9328$ & 7.83 & 0.50 & 1.31$\pm$0.06 & $4.90^{+0.65}_{-0.73}$ & - & 7 & -\\
SPT-CL J2211$-$2155 & 332.8326 & $-21.9176$ & 5.42 & 1.00 & 0.44$\pm$0.04 & $4.67^{+0.84}_{-0.89}$ & - & 2 & -\\
SPT-CL J2215$-$3537 & 333.7665 & $-35.6208$ & 13.73 & 0.25 & 1.160 & $7.57^{+0.79}_{-0.92}$ & - & 8 & -\\
SPT-CL J2215$-$3245 & 333.9082 & $-32.7654$ & 5.66 & 0.25 & 0.69$\pm$0.05 & $4.62^{+0.84}_{-0.84}$ & - & 2 & -\\
SPT-CL J2217$-$3543 & 334.4461 & $-35.7273$ & 5.86 & 1.25 & 0.149 & $5.48^{+0.95}_{-0.95}$ & - & 8 & -\\
SPT-CL J2218$-$3854 & 334.6690 & $-38.9018$ & 8.03 & 0.50 & 0.138 & $6.99^{+0.88}_{-1.01}$ & - & 8 & RC\\
SPT-CL J2220$-$3509 & 335.1348 & $-35.1656$ & 7.47 & 1.00 & 0.154 & $6.61^{+0.86}_{-1.01}$ & - & 8 & -\\
SPT-CL J2223$-$3302 & 335.7893 & $-33.0343$ & 6.25 & 1.00 & 0.58$\pm$0.04 & $5.19^{+0.80}_{-0.89}$ & - & 2 & -\\
SPT-CL J2229$-$3631 & 337.3954 & $-36.5319$ & 6.27 & 0.75 & 0.40$\pm$0.04 & $5.45^{+0.84}_{-0.94}$ & - & 2 & -\\
SPT-CL J2234$-$3159 & 338.5172 & $-31.9953$ & 6.94 & 1.50 & 0.57$\pm$0.04 & $5.65^{+0.82}_{-0.90}$ & - & 2 & -\\
SPT-CL J2234$-$3744 & 338.6097 & $-37.7413$ & 16.63 & 1.50 & 0.153 & $11.05^{+1.16}_{-1.38}$ & - & 8 & RC\\
SPT-CL J2234$-$3033 & 338.7173 & $-30.5596$ & 6.15 & 1.00 & 0.251 & $5.60^{+0.86}_{-0.98}$ & - & 8 & -\\
SPT-CL J2239$-$3040 & 339.8571 & $-30.6719$ & 5.47 & 0.25 & - & - & - & 4 & RC\\
SPT-CL J2239$-$3231 & 339.9785 & $-32.5241$ & 5.67 & 1.00 & 0.45$\pm$0.04 & $4.95^{+0.88}_{-0.90}$ & - & 2 & -\\
SPT-CL J2244$-$3704 & 341.0383 & $-37.0734$ & 9.02 & 1.50 & 0.44$\pm$0.04 & $7.00^{+0.82}_{-0.98}$ & - & 2 & -\\
SPT-CL J2245$-$2113 & 341.4794 & $-21.2253$ & 8.21 & 0.50 & 0.69$\pm$0.04 & $6.01^{+0.78}_{-0.87}$ & - & 2 & -\\
SPT-CL J2246$-$3210 & 341.7110 & $-32.1759$ & 5.12 & 1.00 & 0.50$\pm$0.04 & $4.47^{+0.81}_{-0.94}$ & - & 2 & -\\
SPT-CL J2247$-$3300 & 341.9385 & $-33.0012$ & 6.66 & 0.50 & 1.24$\pm$0.16 & $4.51^{+0.71}_{-0.74}$ & - & 6 & -\\
SPT-CL J2251$-$2247 & 342.8584 & $-22.7872$ & 5.63 & 0.25 & 1.01$\pm$0.10 & $4.08^{+0.71}_{-0.81}$ & - & 2 & -\\
SPT-CL J2251$-$3324 & 342.9560 & $-33.4011$ & 5.74 & 1.00 & 0.24$\pm$0.02 & $5.29^{+0.93}_{-0.95}$ & - & 2 & -\\
SPT-CL J2252$-$2134 & 343.2276 & $-21.5669$ & 5.90 & 0.50 & 0.16$\pm$0.02 & $5.41^{+0.87}_{-0.96}$ & - & 2 & -\\
SPT-CL J2253$-$3344 & 343.3848 & $-33.7343$ & 5.37 & 1.75 & 0.224 & $5.04^{+0.87}_{-0.99}$ & - & 8 & -\\
SPT-CL J2256$-$2241 & 344.0013 & $-22.6841$ & 7.00 & 0.75 & 0.62$\pm$0.04 & $5.47^{+0.74}_{-0.86}$ & - & 2 & -\\
SPT-CL J2258$-$2256 & 344.5716 & $-22.9374$ & 5.82 & 1.00 & 0.55$\pm$0.04 & $4.80^{+0.85}_{-0.84}$ & - & 2 & -\\
SPT-CL J2258$-$3447 & 344.6946 & $-34.7939$ & 9.01 & 2.00 & 0.317 & $7.23^{+0.82}_{-1.01}$ & - & 8 & SL\\
SPT-CL J2259$-$3951 & 344.8158 & $-39.8591$ & 6.56 & 0.75 & 0.531$\pm$0.008 & $5.46^{+0.83}_{-0.89}$ & 94$\pm$18 & 3 & -\\
SPT-CL J2259$-$2505 & 344.8759 & $-25.0996$ & 5.50 & 0.50 & 0.43$\pm$0.04 & $4.72^{+0.82}_{-0.95}$ & - & 2 & RC\\
SPT-CL J2305$-$2248 & 346.3004 & $-22.8099$ & 14.36 & 1.00 & 0.70$\pm$0.04 & $8.57^{+0.87}_{-1.06}$ & - & 2 & SL\\
SPT-CL J2306$-$2215 & 346.7137 & $-22.2605$ & 7.07 & 0.50 & 0.81$\pm$0.06 & $5.22^{+0.77}_{-0.77}$ & - & 2 & -\\
SPT-CL J2315$-$2127 & 348.8280 & $-21.4570$ & 5.69 & 0.50 & 0.54$\pm$0.04 & $4.73^{+0.85}_{-0.85}$ & - & 2 & -\\
SPT-CL J2315$-$3747 & 348.9303 & $-37.7859$ & 6.45 & 1.50 & 0.181 & $5.92^{+0.87}_{-0.95}$ & - & 8 & -\\
SPT-CL J2317$-$3648 & 349.4318 & $-36.8104$ & 9.88 & 0.25 & 0.82$\pm$0.03 & $6.75^{+0.75}_{-0.90}$ & - & 2 & -\\
SPT-CL J2317$-$3239 & 349.4550 & $-32.6656$ & 9.77 & 0.50 & 1.05$\pm$0.04 & $6.30^{+0.71}_{-0.84}$ & - & 4 & -\\
SPT-CL J2318$-$3513 & 349.6641 & $-35.2317$ & 5.52 & 0.25 & 0.98$\pm$0.07 & $4.12^{+0.74}_{-0.83}$ & - & 5 & -\\
SPT-CL J2319$-$2245 & 349.9832 & $-22.7563$ & 6.66 & 0.25 & 0.59$\pm$0.04 & $5.33^{+0.75}_{-0.87}$ & - & 2 & -\\
SPT-CL J2321$-$2725 & 350.3827 & $-27.4330$ & 5.59 & 0.25 & 0.67$\pm$0.04 & $4.47^{+0.76}_{-0.88}$ & - & 2 & -\\
SPT-CL J2322$-$3805 & 350.5623 & $-38.0905$ & 9.12 & 0.50 & 0.36$\pm$0.03 & $7.22^{+0.83}_{-1.00}$ & - & 2 & -\\
SPT-CL J2332$-$2944 & 353.1542 & $-29.7472$ & 5.01 & 0.25 & - & - & - & 1 & -\\
SPT-CL J2334$-$2413 & 353.6683 & $-24.2289$ & 6.19 & 0.25 & 0.73$\pm$0.05 & $4.78^{+0.77}_{-0.85}$ & - & 2 & -\\
SPT-CL J2335$-$3256 & 353.8497 & $-32.9479$ & 5.44 & 1.25 & 0.51$\pm$0.04 & $4.71^{+0.87}_{-0.88}$ & - & 2 & -\\
SPT-CL J2335$-$2950 & 353.9182 & $-29.8343$ & 10.32 & 0.50 & 0.70$\pm$0.04 & $6.99^{+0.77}_{-0.93}$ & - & 2 & -\\
SPT-CL J2336$-$3210 & 354.0138 & $-32.1807$ & 5.65 & 1.00 & 0.66$\pm$0.04 & $4.64^{+0.85}_{-0.86}$ & - & 2 & SL\\
SPT-CL J2336$-$3205 & 354.0784 & $-32.0999$ & 5.12 & 0.75 & 0.63$\pm$0.04 & $4.33^{+0.78}_{-0.90}$ & - & 2 & SL\\
SPT-CL J2337$-$3822 & 354.4074 & $-38.3686$ & 5.11 & 0.75 & 0.73$\pm$0.05 & $4.20^{+0.74}_{-0.88}$ & - & 2 & -\\
SPT-CL J2339$-$3555 & 354.8519 & $-35.9316$ & 5.84 & 1.25 & 0.61$\pm$0.04 & $4.85^{+0.83}_{-0.85}$ & - & 2 & SL\\
SPT-CL J2344$-$3153 & 356.1431 & $-31.8869$ & 5.95 & 0.25 & 0.77$\pm$0.05 & $4.67^{+0.83}_{-0.84}$ & - & 2 & -\\
SPT-CL J2346$-$3820 & 356.5686 & $-38.3363$ & 5.87 & 1.00 & 1.06$\pm$0.14 & $4.28^{+0.72}_{-0.81}$ & - & 6 & -\\
SPT-CL J2346$-$3316 & 356.6482 & $-33.2818$ & 5.65 & 0.75 & 0.67$\pm$0.04 & $4.63^{+0.85}_{-0.87}$ & - & 2 & -\\
SPT-CL J2347$-$3634 & 356.8119 & $-36.5781$ & 7.79 & 0.75 & 0.46$\pm$0.05 & $6.30^{+0.81}_{-0.95}$ & - & 7 & -\\
SPT-CL J2351$-$2604 & 357.9161 & $-26.0783$ & 11.08 & 1.25 & 0.230 & $8.22^{+0.89}_{-1.07}$ & - & 8 & SL\\
SPT-CL J2351$-$2547 & 357.9707 & $-25.7877$ & 5.47 & 1.25 & 0.61$\pm$0.04 & $4.49^{+0.81}_{-0.85}$ & - & 2 & -\\
SPT-CL J2357$-$3446 & 359.2509 & $-34.7682$ & 5.55 & 2.25 & 0.050 & $5.37^{+0.97}_{-0.96}$ & - & 8 & RC

\enddata
\tablecomments{Here we report for each cluster candidate detected at $\xi>5$ the candidate name, position, detection significance ($\xi$), the $\beta$-model core radius (in arcminutes) corresponding to this significance (see Section \ref{sec:extract}), and the source of followup imaging. When a candidate is confirmed as a cluster we also report its redshift and mass, richness from RM in ``scanning mode''' (where available, see Section \ref{subsec:desmatch}), and flag if the system has been identified as a strong gravitational lens (SL) or if the estimated radio contamination to the SZ signal exceeds 10\% (RC; see Section \ref{sec:contam}). The key for the Image Source column is as follows: [1] Pan-STARRS, [2]Magellan/PISCO, [3] DES, [4] Magellan/FourStar, [5] \textit{Spitzer}/IRAC, [6] WISE, [7] Literature photometric redshift, [8] Spectroscopic redshift.  Generally, data from Pan-STARRS  is deep enough to confirm clusters to $z\sim0.6$, DES and PISCO to $z\sim0.8-1.0$,  FourStar to $z\sim1.2$ and  \textit{Spitzer}  to $z\sim1.5$. }
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{ lcc | cc |c|c|c|c|c}
\tablecaption{Confirmed galaxy clusters  $4< \xi < 5$ in the \surveyname. 
\label{tab:sample4sigma}}
\tablehead{
\multicolumn{1}{c}{\bf SPT ID} & 
\multicolumn{1}{c}{\bf R.A.} & 
\multicolumn{1}{c}{\bf Decl.} & 
\multicolumn{2}{c}{\bf Best} &
\multicolumn{1}{c}{\bf Redshift} &
\multicolumn{1}{c}{\bf M$_{500c}$}  &
\multicolumn{1}{c}{\bf $\lambda$}  &
\multicolumn{1}{c}{\bf Imaging}  &
\multicolumn{1}{c}{\bf Notes} \\
\colhead{} & 
\colhead{(J2000)} & 
\colhead{(J2000)}  & 
\colhead{\nSN{}} & 
\colhead{$\theta_\textrm{c}$} & 
\colhead{} &
\colhead{($10^{14} h_{70}^{-1} M_\odot$)} &
\colhead{}  &
\colhead{} &
\colhead{}
}
\startdata 
SPT-CL J0000$-$3838 & 0.0118 & $-38.6467$ & 4.37 & 2.25 & 0.305$\pm$0.007 & $4.25^{+0.71}_{-0.95}$ & 49$\pm$3 & 3 & -\\
SPT-CL J0000$-$2805 & 0.0906 & $-28.0947$ & 4.79 & 2.50 & 0.23$\pm$0.03 & $5.05^{+0.91}_{-1.09}$ & - & 1 & -\\
SPT-CL J0001$-$3446 & 0.3080 & $-34.7729$ & 4.23 & 0.25 & 0.73$\pm$0.02 & $3.72^{+0.57}_{-0.83}$ & 45$\pm$7 & 3 & -\\
SPT-CL J0011$-$2841 & 2.8272 & $-28.6859$ & 4.13 & 0.25 & 0.089$\pm$0.006 & $4.79^{+0.74}_{-1.05}$ & 22$\pm$5 & 3 & -\\
SPT-CL J0019$-$2026 & 4.7834 & $-20.4475$ & 4.95 & 1.25 & 0.277 & $5.12^{+0.98}_{-1.05}$ & - & 8 & -\\
SPT-CL J0020$-$2634 & 5.2048 & $-26.5799$ & 4.14 & 0.25 & 0.233$\pm$0.006 & $4.62^{+0.74}_{-1.02}$ & 22$\pm$4 & 3 & -\\
SPT-CL J0023$-$3252 & 5.7941 & $-32.8672$ & 4.28 & 0.75 & 0.66$\pm$0.01 & $3.83^{+0.61}_{-0.84}$ & 45$\pm$4 & 3 & -\\
SPT-CL J0025$-$3618 & 6.3664 & $-36.3085$ & 4.53 & 0.25 & 0.215$\pm$0.005 & $4.48^{+0.77}_{-0.99}$ & 21$\pm$2 & 3 & -\\
SPT-CL J0027$-$3729 & 6.9845 & $-37.4854$ & 4.32 & 0.25 & 0.83$\pm$0.02 & $3.66^{+0.56}_{-0.81}$ & 23$\pm$4 & 3 & -\\
SPT-CL J0033$-$3413 & 8.4038 & $-34.2293$ & 4.52 & 0.25 & 0.233$\pm$0.005 & $4.46^{+0.77}_{-0.97}$ & 33$\pm$3 & 3 & -\\
SPT-CL J0036$-$2104 & 9.1838 & $-21.0828$ & 4.23 & 0.25 & 0.356$\pm$0.009 & $4.52^{+0.74}_{-1.00}$ & 72$\pm$7 & 3 & -\\
SPT-CL J0036$-$3144 & 9.2171 & $-31.7460$ & 4.49 & 1.75 & 0.41$\pm$0.01 & $4.23^{+0.73}_{-0.94}$ & 72$\pm$4 & 3 & RC\\
SPT-CL J0042$-$2238 & 10.5870 & $-22.6412$ & 4.17 & 0.75 & 0.71$\pm$0.01 & $4.06^{+0.62}_{-0.88}$ & 61$\pm$4 & 3 & -\\
SPT-CL J0044$-$3202 & 11.1361 & $-32.0427$ & 4.28 & 2.00 & 0.40$\pm$0.01 & $4.12^{+0.67}_{-0.92}$ & 64$\pm$4 & 3 & -\\
SPT-CL J0056$-$3732 & 14.0070 & $-37.5446$ & 4.59 & 1.25 & 0.168$\pm$0.004 & $4.58^{+0.79}_{-0.99}$ & 66$\pm$5 & 3 & -\\
SPT-CL J0056$-$3400 & 14.1260 & $-34.0022$ & 4.05 & 0.50 & 0.96$\pm$0.02 & $3.40^{+0.50}_{-0.74}$ & 20$\pm$4 & 3 & -\\
SPT-CL J0100$-$3246 & 15.0641 & $-32.7705$ & 4.19 & 0.50 & 0.53$\pm$0.01 & $3.92^{+0.61}_{-0.88}$ & 19$\pm$3 & 3 & -\\
SPT-CL J0102$-$2324 & 15.6648 & $-23.4070$ & 4.38 & 0.25 & 0.508$\pm$0.007 & $4.41^{+0.74}_{-0.99}$ & 85$\pm$4 & 3 & -\\
SPT-CL J0104$-$2357 & 16.1591 & $-23.9648$ & 4.24 & 2.75 & 0.168$\pm$0.004 & $4.75^{+0.80}_{-1.08}$ & 86$\pm$21 & 3 & -\\
SPT-CL J0106$-$3719 & 16.5568 & $-37.3233$ & 4.55 & 1.75 & 0.560$\pm$0.008 & $4.11^{+0.66}_{-0.89}$ & 50$\pm$4 & 3 & -\\
SPT-CL J0107$-$3015 & 16.8316 & $-30.2660$ & 4.20 & 2.75 & 0.505$\pm$0.008 & $3.96^{+0.64}_{-0.89}$ & 47$\pm$3 & 3 & -\\
SPT-CL J0109$-$3613 & 17.4714 & $-36.2292$ & 4.58 & 1.00 & 0.92$\pm$0.02 & $3.66^{+0.62}_{-0.82}$ & 32$\pm$4 & 3 & -\\
SPT-CL J0115$-$2917 & 18.9569 & $-29.2837$ & 4.59 & 0.25 & 0.41$\pm$0.01 & $4.69^{+0.81}_{-1.02}$ & 76$\pm$4 & 3 & -\\
SPT-CL J0119$-$2025 & 19.9244 & $-20.4265$ & 4.66 & 0.25 & 0.82$\pm$0.01 & $4.18^{+0.69}_{-0.92}$ & 130$\pm$14 & 3 & -\\
SPT-CL J0121$-$3355 & 20.4786 & $-33.9197$ & 4.99 & 1.00 & 0.568$\pm$0.006 & $4.34^{+0.79}_{-0.93}$ & 97$\pm$4 & 3 & -\\
SPT-CL J0122$-$2420 & 20.6990 & $-24.3372$ & 4.49 & 0.25 & 0.497$\pm$0.007 & $4.51^{+0.74}_{-0.98}$ & 83$\pm$11 & 3 & -\\
SPT-CL J0128$-$3625 & 22.1265 & $-36.4326$ & 4.24 & 2.75 & 0.87$\pm$0.02 & $3.56^{+0.58}_{-0.79}$ & 19$\pm$5 & 3 & -\\
SPT-CL J0134$-$2949 & 23.5878 & $-29.8311$ & 4.35 & 0.50 & 0.88$\pm$0.01 & $3.90^{+0.64}_{-0.88}$ & 90$\pm$7 & 3 & -\\
SPT-CL J0135$-$2045 & 23.9760 & $-20.7520$ & 4.89 & 1.75 & 0.376$\pm$0.010 & $4.93^{+0.88}_{-1.04}$ & 94$\pm$8 & 3 & -\\
SPT-CL J0138$-$2155 & 24.5192 & $-21.9212$ & 4.76 & 0.75 & 0.338 & $4.88^{+0.87}_{-1.05}$ & 107$\pm$17 & 8 & SL\\
SPT-CL J0143$-$3515 & 25.9255 & $-35.2551$ & 4.31 & 0.25 & 0.067 & $4.49^{+0.73}_{-1.00}$ & - & 8 & -\\
SPT-CL J0144$-$2214 & 26.1703 & $-22.2356$ & 4.73 & 0.50 & 0.278 & $4.97^{+0.88}_{-1.05}$ & 73$\pm$3 & 8 & SL\\
SPT-CL J0149$-$3826 & 27.3489 & $-38.4364$ & 4.99 & 1.75 & 0.38$\pm$0.03 & $4.62^{+0.81}_{-0.94}$ & - & 3 & -\\
SPT-CL J0151$-$3544 & 27.8176 & $-35.7372$ & 4.95 & 0.25 & 0.533$\pm$0.006 & $4.36^{+0.78}_{-0.94}$ & 75$\pm$3 & 3 & SL\\
SPT-CL J0153$-$2453 & 28.4398 & $-24.8910$ & 4.78 & 1.00 & 0.40$\pm$0.01 & $4.81^{+0.84}_{-1.05}$ & 21$\pm$3 & 3 & -\\
SPT-CL J0157$-$2359 & 29.2715 & $-23.9925$ & 4.85 & 2.25 & 0.204$\pm$0.006 & $5.13^{+0.92}_{-1.10}$ & 32$\pm$9 & 3 & -\\
SPT-CL J0158$-$2910 & 29.5388 & $-29.1775$ & 4.06 & 0.50 & 0.574$\pm$0.007 & $4.15^{+0.65}_{-0.92}$ & 85$\pm$4 & 3 & -\\
SPT-CL J0158$-$2240 & 29.6302 & $-22.6692$ & 4.45 & 1.25 & 0.93$\pm$0.02 & $3.91^{+0.64}_{-0.87}$ & 37$\pm$7 & 3 & -\\
SPT-CL J0159$-$3010 & 29.9314 & $-30.1737$ & 4.59 & 0.50 & 0.69$\pm$0.01 & $3.67^{+0.62}_{-0.82}$ & 96$\pm$5 & 3 & -\\
SPT-CL J0200$-$2836 & 30.0345 & $-28.6124$ & 4.07 & 0.50 & 0.39$\pm$0.01 & $3.76^{+0.57}_{-0.83}$ & 24$\pm$3 & 3 & -\\
SPT-CL J0200$-$2236 & 30.0889 & $-22.6113$ & 4.46 & 1.50 & 0.280$\pm$0.006 & $4.77^{+0.80}_{-1.04}$ & 79$\pm$4 & 3 & -\\
SPT-CL J0202$-$2812 & 30.6699 & $-28.2145$ & 4.01 & 1.00 & 0.116$\pm$0.005 & $3.97^{+0.63}_{-0.89}$ & 24$\pm$3 & 3 & -\\
SPT-CL J0203$-$2404 & 30.7609 & $-24.0771$ & 4.20 & 0.25 & 0.66$\pm$0.02 & $3.51^{+0.55}_{-0.79}$ & 19$\pm$3 & 3 & -\\
SPT-CL J0206$-$2921 & 31.5045 & $-29.3611$ & 4.37 & 3.00 & 0.278$\pm$0.009 & $4.02^{+0.65}_{-0.88}$ & 43$\pm$20 & 3 & -\\
SPT-CL J0206$-$3831 & 31.5740 & $-38.5185$ & 4.41 & 1.25 & 0.457$\pm$0.009 & $3.54^{+0.57}_{-0.78}$ & 67$\pm$4 & 3 & -\\
SPT-CL J0209$-$2730 & 32.2704 & $-27.5137$ & 4.85 & 1.00 & 0.314$\pm$0.008 & $4.25^{+0.76}_{-0.91}$ & 47$\pm$8 & 3 & -\\
SPT-CL J0210$-$2446 & 32.5036 & $-24.7828$ & 4.53 & 0.25 & 0.70$\pm$0.01 & $3.64^{+0.61}_{-0.81}$ & 60$\pm$4 & 3 & -\\
SPT-CL J0212$-$2051 & 33.1258 & $-20.8589$ & 4.31 & 1.50 & 0.575$\pm$0.007 & $3.68^{+0.57}_{-0.81}$ & 79$\pm$7 & 3 & -\\
SPT-CL J0213$-$2912 & 33.2510 & $-29.2084$ & 4.08 & 0.75 & 0.90$\pm$0.02 & $3.23^{+0.50}_{-0.71}$ & 38$\pm$5 & 3 & -\\
SPT-CL J0213$-$2758 & 33.2731 & $-27.9713$ & 4.32 & 0.50 & 0.323$\pm$0.008 & $3.94^{+0.67}_{-0.87}$ & 36$\pm$10 & 3 & -\\
SPT-CL J0214$-$3349 & 33.5258 & $-33.8296$ & 4.82 & 1.25 & 0.238 & $3.98^{+0.71}_{-0.85}$ & 72$\pm$6 & 8 & -\\
SPT-CL J0214$-$3631 & 33.6778 & $-36.5296$ & 4.65 & 2.75 & 0.248$\pm$0.005 & $3.85^{+0.66}_{-0.83}$ & 72$\pm$4 & 3 & -\\
SPT-CL J0215$-$3518 & 33.8536 & $-35.3061$ & 4.26 & 1.25 & 0.90$\pm$0.02 & $3.03^{+0.48}_{-0.67}$ & 52$\pm$5 & 3 & -\\
SPT-CL J0215$-$2948 & 33.9047 & $-29.8134$ & 4.15 & 0.25 & 0.253$\pm$0.007 & $3.59^{+0.57}_{-0.80}$ & 22$\pm$2 & 3 & -\\
SPT-CL J0217$-$2534 & 34.3638 & $-25.5795$ & 4.59 & 1.00 & 0.71$\pm$0.02 & $3.67^{+0.62}_{-0.80}$ & 111$\pm$15 & 3 & -\\
SPT-CL J0223$-$2753 & 35.8629 & $-27.8888$ & 4.26 & 0.50 & 0.44$\pm$0.01 & $3.77^{+0.61}_{-0.85}$ & 37$\pm$3 & 3 & -\\
SPT-CL J0224$-$3223 & 36.0950 & $-32.3846$ & 4.00 & 0.25 & 0.540$\pm$0.008 & $3.28^{+0.49}_{-0.72}$ & 31$\pm$3 & 3 & -\\
SPT-CL J0224$-$3415 & 36.1966 & $-34.2591$ & 4.53 & 0.25 & 0.593$\pm$0.008 & $3.45^{+0.56}_{-0.77}$ & 74$\pm$4 & 3 & -\\
SPT-CL J0224$-$3811 & 36.2148 & $-38.1997$ & 4.81 & 0.25 & 0.281$\pm$0.006 & $3.93^{+0.69}_{-0.84}$ & 62$\pm$3 & 3 & -\\
SPT-CL J0225$-$3635 & 36.3562 & $-36.5931$ & 4.21 & 0.25 & 0.46$\pm$0.01 & $3.44^{+0.54}_{-0.76}$ & 25$\pm$3 & 3 & -\\
SPT-CL J0225$-$3550 & 36.4416 & $-35.8458$ & 4.41 & 0.25 & 0.289$\pm$0.006 & $3.68^{+0.62}_{-0.83}$ & 79$\pm$5 & 3 & -\\
SPT-CL J0226$-$2648 & 36.5273 & $-26.8164$ & 4.24 & 1.00 & 0.99$\pm$0.03 & $3.21^{+0.49}_{-0.69}$ & 36$\pm$5 & 3 & -\\
SPT-CL J0227$-$2448 & 36.7836 & $-24.8158$ & 4.38 & 0.25 & 0.65$\pm$0.01 & $3.63^{+0.57}_{-0.80}$ & 63$\pm$4 & 3 & -\\
SPT-CL J0227$-$2852 & 36.8027 & $-28.8688$ & 4.83 & 0.50 & 0.214 & $4.36^{+0.77}_{-0.93}$ & 44$\pm$16 & 8 & -\\
SPT-CL J0228$-$3522 & 37.0114 & $-35.3713$ & 4.23 & 1.25 & 0.283$\pm$0.008 & $3.61^{+0.57}_{-0.81}$ & 22$\pm$2 & 3 & RC\\
SPT-CL J0228$-$2427 & 37.0731 & $-24.4585$ & 4.58 & 1.00 & 0.305$\pm$0.006 & $4.12^{+0.70}_{-0.91}$ & 89$\pm$6 & 3 & -\\
SPT-CL J0228$-$2835 & 37.1156 & $-28.5848$ & 4.76 & 1.75 & 0.83$\pm$0.01 & $3.61^{+0.62}_{-0.80}$ & 58$\pm$5 & 3 & -\\
SPT-CL J0229$-$3737 & 37.3520 & $-37.6211$ & 4.45 & 0.25 & 0.93$\pm$0.02 & $3.09^{+0.51}_{-0.68}$ & 135$\pm$7 & 3 & -\\
SPT-CL J0230$-$3054 & 37.6388 & $-30.9136$ & 4.32 & 1.25 & 0.505$\pm$0.007 & $3.43^{+0.54}_{-0.76}$ & 41$\pm$3 & 3 & -\\
SPT-CL J0233$-$2952 & 38.3538 & $-29.8805$ & 4.20 & 1.00 & 0.96$\pm$0.03 & $2.95^{+0.45}_{-0.64}$ & 19$\pm$4 & 3 & -\\
SPT-CL J0237$-$2948 & 39.3819 & $-29.8115$ & 4.24 & 1.00 & 0.71$\pm$0.02 & $3.50^{+0.55}_{-0.77}$ & 19$\pm$3 & 3 & -\\
SPT-CL J0239$-$2455 & 39.9299 & $-24.9307$ & 4.18 & 0.25 & 0.65$\pm$0.01 & $3.53^{+0.55}_{-0.78}$ & 80$\pm$5 & 3 & SL\\
SPT-CL J0240$-$3023 & 40.1761 & $-30.3953$ & 4.15 & 1.50 & 0.46$\pm$0.01 & $3.41^{+0.53}_{-0.75}$ & 20$\pm$2 & 3 & -\\
SPT-CL J0242$-$3123 & 40.6110 & $-31.3992$ & 4.42 & 0.25 & 0.499$\pm$0.007 & $3.49^{+0.56}_{-0.78}$ & 43$\pm$3 & 3 & -\\
SPT-CL J0244$-$2246 & 41.2402 & $-22.7825$ & 4.68 & 0.25 & 0.96$\pm$0.02 & $3.43^{+0.58}_{-0.76}$ & 64$\pm$6 & 3 & -\\
SPT-CL J0245$-$2622 & 41.3516 & $-26.3756$ & 4.02 & 1.25 & 0.138$\pm$0.005 & $3.98^{+0.62}_{-0.87}$ & 25$\pm$2 & 3 & -\\
SPT-CL J0249$-$3636 & 42.3244 & $-36.6030$ & 4.86 & 0.75 & 0.69$\pm$0.02 & $3.54^{+0.63}_{-0.75}$ & 40$\pm$4 & 3 & -\\
SPT-CL J0251$-$2457 & 42.8439 & $-24.9606$ & 4.31 & 1.25 & 0.120$\pm$0.005 & $4.15^{+0.70}_{-0.92}$ & 88$\pm$3 & 3 & -\\
SPT-CL J0251$-$2636 & 42.9824 & $-26.6036$ & 4.13 & 1.00 & 0.353$\pm$0.009 & $3.82^{+0.60}_{-0.85}$ & 65$\pm$8 & 3 & -\\
SPT-CL J0252$-$1959 & 43.0900 & $-19.9950$ & 4.98 & 0.50 & 0.74$\pm$0.02 & $3.84^{+0.69}_{-0.83}$ & 47$\pm$4 & 3 & -\\
SPT-CL J0254$-$3106 & 43.5213 & $-31.1020$ & 4.05 & 0.50 & 0.531$\pm$0.007 & $3.31^{+0.50}_{-0.72}$ & 61$\pm$4 & 3 & -\\
SPT-CL J0256$-$3504 & 44.1048 & $-35.0757$ & 4.75 & 0.50 & 0.75$\pm$0.01 & $3.42^{+0.56}_{-0.73}$ & 76$\pm$6 & 3 & -\\
SPT-CL J0257$-$2009 & 44.4290 & $-20.1507$ & 4.88 & 0.50 & 0.70$\pm$0.01 & $3.82^{+0.68}_{-0.83}$ & 152$\pm$6 & 3 & SL\\
SPT-CL J0258$-$2613 & 44.6704 & $-26.2251$ & 4.25 & 1.50 & 0.73$\pm$0.01 & $3.47^{+0.55}_{-0.76}$ & 71$\pm$4 & 3 & -\\
SPT-CL J0301$-$3708 & 45.4931 & $-37.1375$ & 4.20 & 0.25 & 0.491$\pm$0.009 & $3.41^{+0.52}_{-0.75}$ & 26$\pm$2 & 3 & -\\
SPT-CL J0302$-$3209 & 45.7042 & $-32.1586$ & 4.51 & 2.75 & 0.322$\pm$0.007 & $3.72^{+0.63}_{-0.81}$ & 55$\pm$2 & 3 & -\\
SPT-CL J0303$-$2736 & 45.8170 & $-27.6129$ & 4.76 & 0.75 & 0.268$\pm$0.006 & $4.26^{+0.72}_{-0.92}$ & 75$\pm$5 & 3 & -\\
SPT-CL J0305$-$2441 & 46.3298 & $-24.6965$ & 4.44 & 1.25 & 0.372$\pm$0.010 & $3.94^{+0.66}_{-0.88}$ & 67$\pm$4 & 3 & -\\
SPT-CL J0308$-$2915 & 47.0287 & $-29.2578$ & 4.69 & 1.00 & 1.01$\pm$0.05 & $3.39^{+0.55}_{-0.74}$ & 50$\pm$5 & 7 & -\\
SPT-CL J0308$-$2947 & 47.2319 & $-29.7914$ & 4.57 & 0.75 & 0.90$\pm$0.02 & $3.16^{+0.54}_{-0.70}$ & 40$\pm$4 & 3 & -\\
SPT-CL J0312$-$2025 & 48.1172 & $-20.4274$ & 4.36 & 0.50 & 0.68$\pm$0.02 & $3.60^{+0.56}_{-0.79}$ & 49$\pm$4 & 3 & -\\
SPT-CL J0314$-$2453 & 48.6625 & $-24.8922$ & 4.26 & 0.25 & 0.41$\pm$0.01 & $3.83^{+0.60}_{-0.85}$ & 71$\pm$4 & 3 & -\\
SPT-CL J0316$-$2046 & 49.1042 & $-20.7832$ & 4.89 & 2.25 & 0.236$\pm$0.004 & $4.39^{+0.77}_{-0.93}$ & 66$\pm$3 & 3 & -\\
SPT-CL J0317$-$3027 & 49.4890 & $-30.4644$ & 4.18 & 2.25 & 0.71$\pm$0.02 & $3.18^{+0.46}_{-0.69}$ & 56$\pm$4 & 3 & -\\
SPT-CL J0318$-$2844 & 49.7493 & $-28.7464$ & 4.39 & 0.25 & 0.92$\pm$0.02 & $3.35^{+0.54}_{-0.74}$ & 20$\pm$4 & 3 & -\\
SPT-CL J0322$-$2500 & 50.5695 & $-25.0089$ & 4.26 & 0.50 & 0.41$\pm$0.01 & $3.84^{+0.61}_{-0.83}$ & 38$\pm$3 & 3 & -\\
SPT-CL J0329$-$3629 & 52.3111 & $-36.4917$ & 4.04 & 1.75 & 0.361$\pm$0.009 & $3.44^{+0.53}_{-0.77}$ & 50$\pm$4 & 3 & -\\
SPT-CL J0330$-$3912 & 52.5489 & $-39.2105$ & 4.56 & 0.50 & 0.543$\pm$0.007 & $3.52^{+0.58}_{-0.77}$ & 64$\pm$3 & 3 & -\\
SPT-CL J0330$-$2948 & 52.7327 & $-29.8105$ & 4.45 & 0.25 & 0.86$\pm$0.02 & $3.42^{+0.56}_{-0.76}$ & 35$\pm$4 & 3 & -\\
SPT-CL J0336$-$3012 & 54.0448 & $-30.2112$ & 4.90 & 0.25 & 1.03$\pm$0.08 & $3.47^{+0.61}_{-0.76}$ & 33$\pm$5 & 3 & -\\
SPT-CL J0336$-$3144 & 54.1887 & $-31.7345$ & 4.24 & 0.50 & 0.42$\pm$0.01 & $3.48^{+0.55}_{-0.78}$ & 122$\pm$5 & 3 & -\\
SPT-CL J0338$-$3742 & 54.5844 & $-37.7021$ & 4.87 & 1.75 & 0.475$\pm$0.008 & $3.76^{+0.66}_{-0.81}$ & 38$\pm$3 & 3 & -\\
SPT-CL J0339$-$3952 & 54.7938 & $-39.8734$ & 4.64 & 0.25 & 1.24$\pm$0.07 & $2.88^{+0.47}_{-0.63}$ & - & 7 & -\\
SPT-CL J0339$-$2205 & 54.9318 & $-22.0992$ & 4.43 & 2.50 & 0.256$\pm$0.005 & $4.09^{+0.67}_{-0.90}$ & 56$\pm$4 & 3 & -\\
SPT-CL J0340$-$2855 & 55.1962 & $-28.9299$ & 4.17 & 0.50 & 0.326$\pm$0.008 & $3.84^{+0.61}_{-0.86}$ & 23$\pm$3 & 3 & -\\
SPT-CL J0340$-$2823 & 55.2270 & $-28.3862$ & 4.28 & 1.00 & 0.350$\pm$0.009 & $3.90^{+0.63}_{-0.87}$ & 48$\pm$3 & 3 & -\\
SPT-CL J0340$-$2805 & 55.2448 & $-28.0999$ & 4.02 & 0.25 & 0.462$\pm$0.009 & $3.65^{+0.56}_{-0.81}$ & 33$\pm$3 & 3 & -\\
SPT-CL J0346$-$2127 & 56.6939 & $-21.4545$ & 4.71 & 0.50 & 0.69$\pm$0.01 & $3.74^{+0.66}_{-0.83}$ & 59$\pm$5 & 3 & -\\
SPT-CL J0350$-$3801 & 57.6594 & $-38.0256$ & 4.35 & 0.75 & 0.38$\pm$0.01 & $3.59^{+0.60}_{-0.80}$ & 58$\pm$4 & 3 & -\\
SPT-CL J0356$-$3602 & 59.0954 & $-36.0421$ & 4.41 & 0.25 & 0.77$\pm$0.01 & $3.22^{+0.51}_{-0.71}$ & 59$\pm$7 & 3 & -\\
SPT-CL J0359$-$3011 & 59.8978 & $-30.1892$ & 4.64 & 0.25 & 0.113$\pm$0.005 & $4.48^{+0.78}_{-0.98}$ & 33$\pm$3 & 3 & -\\
SPT-CL J0400$-$2914 & 60.1335 & $-29.2445$ & 4.82 & 0.25 & 0.79$\pm$0.01 & $3.81^{+0.67}_{-0.82}$ & 92$\pm$7 & 3 & -\\
SPT-CL J0413$-$2748 & 63.2874 & $-27.8097$ & 4.18 & 0.25 & 0.61$\pm$0.01 & $3.65^{+0.59}_{-0.80}$ & 42$\pm$3 & 3 & -\\
SPT-CL J0418$-$3504 & 64.7175 & $-35.0833$ & 4.04 & 0.25 & 0.294$\pm$0.008 & $3.87^{+0.59}_{-0.87}$ & 27$\pm$2 & 3 & -\\
SPT-CL J0420$-$3837 & 65.0115 & $-38.6212$ & 4.21 & 0.50 & 0.349$\pm$0.009 & $3.92^{+0.60}_{-0.87}$ & 39$\pm$3 & 3 & SL\\
SPT-CL J0420$-$2710 & 65.0950 & $-27.1718$ & 4.15 & 1.25 & 0.44$\pm$0.01 & $3.85^{+0.60}_{-0.85}$ & 54$\pm$3 & 3 & -\\
SPT-CL J0421$-$2753 & 65.2684 & $-27.8865$ & 4.24 & 0.25 & 0.611$\pm$0.010 & $3.68^{+0.58}_{-0.82}$ & 48$\pm$3 & 3 & -\\
SPT-CL J0421$-$2022 & 65.3372 & $-20.3831$ & 4.63 & 0.75 & 0.389$\pm$0.010 & $4.16^{+0.73}_{-0.93}$ & 141$\pm$4 & 3 & -\\
SPT-CL J0423$-$3644 & 65.7701 & $-36.7372$ & 4.38 & 0.25 & 0.541$\pm$0.006 & $3.76^{+0.64}_{-0.85}$ & 80$\pm$4 & 3 & -\\
SPT-CL J0426$-$3648 & 66.5965 & $-36.8017$ & 4.00 & 1.25 & 0.40$\pm$0.01 & $3.77^{+0.56}_{-0.81}$ & 48$\pm$4 & 3 & -\\
SPT-CL J0427$-$2441 & 66.8854 & $-24.6936$ & 4.59 & 1.75 & 0.41$\pm$0.01 & $4.11^{+0.72}_{-0.90}$ & 51$\pm$3 & 3 & -\\
SPT-CL J0428$-$3002 & 67.0420 & $-30.0391$ & 4.11 & 1.00 & 0.98$\pm$0.03 & $3.21^{+0.46}_{-0.70}$ & 49$\pm$6 & 3 & -\\
SPT-CL J0428$-$3014 & 67.1185 & $-30.2438$ & 4.60 & 0.75 & 0.93$\pm$0.02 & $3.51^{+0.60}_{-0.77}$ & 34$\pm$7 & 3 & -\\
SPT-CL J0433$-$3942 & 68.3179 & $-39.7038$ & 4.11 & 1.50 & 0.339$\pm$0.009 & $3.86^{+0.62}_{-0.87}$ & 27$\pm$3 & 3 & -\\
SPT-CL J0434$-$2227 & 68.6864 & $-22.4528$ & 4.13 & 0.50 & 0.88$\pm$0.02 & $3.37^{+0.51}_{-0.75}$ & 35$\pm$4 & 3 & -\\
SPT-CL J0437$-$2449 & 69.3041 & $-24.8317$ & 4.95 & 0.25 & 1.01$\pm$0.06 & $3.63^{+0.61}_{-0.78}$ & 47$\pm$5 & 7 & -\\
SPT-CL J0438$-$2210 & 69.6687 & $-22.1764$ & 4.25 & 3.00 & 0.095$\pm$0.006 & $4.25^{+0.71}_{-0.95}$ & 50$\pm$4 & 3 & -\\
SPT-CL J0440$-$3353 & 70.2323 & $-33.8836$ & 4.34 & 0.50 & 0.514$\pm$0.007 & $3.80^{+0.60}_{-0.84}$ & 52$\pm$3 & 3 & -\\
SPT-CL J0441$-$3817 & 70.2698 & $-38.2961$ & 4.16 & 1.00 & 0.222$\pm$0.004 & $4.00^{+0.63}_{-0.90}$ & 68$\pm$5 & 3 & -\\
SPT-CL J0445$-$2510 & 71.2805 & $-25.1684$ & 4.12 & 1.25 & 0.585$\pm$0.007 & $3.67^{+0.57}_{-0.82}$ & 61$\pm$4 & 3 & -\\
SPT-CL J0445$-$1950 & 71.3557 & $-19.8385$ & 4.46 & 0.25 & 0.42$\pm$0.01 & $4.01^{+0.68}_{-0.90}$ & 35$\pm$3 & 3 & -\\
SPT-CL J0448$-$3020 & 72.0507 & $-30.3359$ & 4.17 & 1.00 & 0.75$\pm$0.01 & $3.47^{+0.55}_{-0.76}$ & 83$\pm$5 & 3 & SL\\
SPT-CL J0448$-$2909 & 72.0985 & $-29.1577$ & 4.93 & 1.00 & 0.299$\pm$0.007 & $4.49^{+0.78}_{-0.93}$ & 46$\pm$4 & 3 & -\\
SPT-CL J0448$-$2718 & 72.1646 & $-27.3019$ & 4.10 & 0.25 & 0.39$\pm$0.01 & $3.87^{+0.62}_{-0.86}$ & 44$\pm$4 & 3 & -\\
SPT-CL J0453$-$3933 & 73.3914 & $-39.5531$ & 4.60 & 0.25 & 0.525$\pm$0.007 & $3.93^{+0.66}_{-0.85}$ & 82$\pm$7 & 3 & -\\
SPT-CL J0453$-$3405 & 73.4587 & $-34.0998$ & 4.70 & 0.25 & 1.21$\pm$0.15 & $3.22^{+0.54}_{-0.72}$ & - & 6 & -\\
SPT-CL J0456$-$3836 & 74.1795 & $-38.6143$ & 4.30 & 1.25 & 0.40$\pm$0.01 & $3.90^{+0.63}_{-0.88}$ & 54$\pm$5 & 3 & -\\
SPT-CL J0458$-$3710 & 74.6327 & $-37.1706$ & 4.10 & 1.25 & 0.74$\pm$0.01 & $3.46^{+0.52}_{-0.75}$ & 70$\pm$4 & 3 & -\\
SPT-CL J0458$-$2706 & 74.6424 & $-27.1048$ & 4.63 & 0.50 & 0.558$\pm$0.006 & $4.00^{+0.67}_{-0.86}$ & 79$\pm$5 & 3 & -\\
SPT-CL J0502$-$3104 & 75.5621 & $-31.0722$ & 4.11 & 1.00 & 0.72$\pm$0.02 & $3.47^{+0.53}_{-0.76}$ & 54$\pm$4 & 3 & -\\
SPT-CL J0503$-$3553 & 75.7879 & $-35.8929$ & 4.12 & 0.75 & 0.63$\pm$0.01 & $3.53^{+0.54}_{-0.80}$ & 85$\pm$5 & 3 & -\\
SPT-CL J0505$-$3335 & 76.4319 & $-33.5968$ & 4.49 & 0.25 & 0.65$\pm$0.01 & $3.70^{+0.63}_{-0.85}$ & 50$\pm$4 & 3 & -\\
SPT-CL J0506$-$2551 & 76.5394 & $-25.8521$ & 4.60 & 0.50 & 0.38$\pm$0.01 & $4.16^{+0.71}_{-0.91}$ & 61$\pm$3 & 3 & -\\
SPT-CL J0516$-$2749 & 79.2139 & $-27.8303$ & 4.14 & 0.25 & 0.99$\pm$0.03 & $3.29^{+0.47}_{-0.70}$ & 21$\pm$4 & 3 & -\\
SPT-CL J0517$-$3221 & 79.2564 & $-32.3546$ & 4.26 & 2.00 & 0.168$\pm$0.005 & $4.11^{+0.68}_{-0.92}$ & 27$\pm$3 & 3 & -\\
SPT-CL J0517$-$2037 & 79.3416 & $-20.6231$ & 4.80 & 0.25 & 1.03$\pm$0.09 & $3.50^{+0.62}_{-0.78}$ & - & 3 & -\\
SPT-CL J0519$-$3930 & 79.9642 & $-39.5125$ & 4.06 & 0.50 & 0.40$\pm$0.01 & $3.77^{+0.58}_{-0.86}$ & 31$\pm$3 & 3 & -\\
SPT-CL J0520$-$2625 & 80.1113 & $-26.4298$ & 4.31 & 0.50 & 0.276$\pm$0.006 & $4.11^{+0.67}_{-0.92}$ & 77$\pm$4 & 3 & -\\
SPT-CL J0521$-$2812 & 80.3767 & $-28.2127$ & 4.93 & 0.25 & 0.598$\pm$0.009 & $4.10^{+0.71}_{-0.89}$ & 50$\pm$4 & 3 & -\\
SPT-CL J0524$-$2507 & 81.2213 & $-25.1275$ & 4.22 & 1.75 & 0.74$\pm$0.02 & $3.56^{+0.54}_{-0.78}$ & 45$\pm$4 & 3 & -\\
SPT-CL J0528$-$3328 & 82.2466 & $-33.4772$ & 4.36 & 1.00 & 0.43$\pm$0.01 & $3.89^{+0.65}_{-0.86}$ & 22$\pm$5 & 3 & -\\
SPT-CL J0533$-$3713 & 83.2840 & $-37.2245$ & 4.34 & 0.25 & 0.97$\pm$0.02 & $3.30^{+0.52}_{-0.75}$ & 42$\pm$6 & 3 & -\\
SPT-CL J0536$-$3055 & 84.0106 & $-30.9247$ & 4.13 & 3.00 & 0.75$\pm$0.02 & $3.45^{+0.52}_{-0.75}$ & 25$\pm$4 & 3 & -\\
SPT-CL J0536$-$3946 & 84.0439 & $-39.7731$ & 4.67 & 0.50 & 0.266$\pm$0.005 & $4.26^{+0.73}_{-0.93}$ & 80$\pm$4 & 3 & -\\
SPT-CL J0538$-$2924 & 84.5920 & $-29.4151$ & 4.81 & 0.25 & 0.356$\pm$0.009 & $4.33^{+0.76}_{-0.93}$ & 39$\pm$3 & 3 & -\\
SPT-CL J0538$-$2540 & 84.6743 & $-25.6692$ & 4.45 & 1.25 & 0.609$\pm$0.010 & $3.78^{+0.61}_{-0.85}$ & 48$\pm$4 & 3 & -\\
SPT-CL J0543$-$3210 & 85.8831 & $-32.1783$ & 4.24 & 1.00 & 0.98$\pm$0.03 & $3.27^{+0.49}_{-0.72}$ & 35$\pm$5 & 3 & -\\
SPT-CL J0544$-$2842 & 86.0724 & $-28.7163$ & 4.02 & 0.75 & 0.493$\pm$0.008 & $3.73^{+0.55}_{-0.83}$ & 44$\pm$3 & 3 & -\\
SPT-CL J0546$-$3139 & 86.5928 & $-31.6509$ & 4.48 & 0.25 & 0.76$\pm$0.01 & $3.60^{+0.60}_{-0.79}$ & 81$\pm$5 & 3 & -\\
SPT-CL J0546$-$2013 & 86.6206 & $-20.2241$ & 4.81 & 0.50 & 0.584$\pm$0.007 & $4.02^{+0.70}_{-0.87}$ & 100$\pm$5 & 3 & -\\
SPT-CL J0546$-$4017 & 86.6537 & $-40.2961$ & 4.62 & 0.75 & 0.44$\pm$0.01 & $4.03^{+0.70}_{-0.89}$ & 19$\pm$3 & 3 & -\\
SPT-CL J0547$-$2916 & 86.8424 & $-29.2750$ & 4.69 & 2.50 & 0.43$\pm$0.01 & $4.15^{+0.72}_{-0.91}$ & 47$\pm$4 & 3 & -\\
SPT-CL J0552$-$4008 & 88.1231 & $-40.1363$ & 4.36 & 2.00 & 0.363$\pm$0.009 & $3.95^{+0.65}_{-0.90}$ & 66$\pm$5 & 3 & -\\
SPT-CL J0554$-$3149 & 88.5286 & $-31.8306$ & 4.62 & 0.25 & 0.218$\pm$0.005 & $4.29^{+0.73}_{-0.94}$ & 21$\pm$3 & 3 & -\\
SPT-CL J0556$-$2502 & 89.1563 & $-25.0424$ & 4.13 & 0.25 & 0.62$\pm$0.01 & $3.64^{+0.54}_{-0.81}$ & 20$\pm$3 & 3 & -\\
SPT-CL J0557$-$2626 & 89.3717 & $-26.4374$ & 4.01 & 0.75 & 0.598$\pm$0.009 & $3.62^{+0.54}_{-0.80}$ & 45$\pm$4 & 3 & -\\
SPT-CL J0559$-$2628 & 89.7502 & $-26.4826$ & 4.09 & 1.25 & 0.275$\pm$0.006 & $3.98^{+0.62}_{-0.89}$ & 91$\pm$4 & 3 & -\\
SPT-CL J1015$-$2604 & 153.8879 & $-26.0716$ & 4.60 & 0.75 & 0.38$\pm$0.04 & $4.76^{+0.83}_{-1.03}$ & - & 1 & -\\
SPT-CL J1022$-$2337 & 155.7469 & $-23.6277$ & 4.37 & 0.25 & 0.41$\pm$0.04 & $4.57^{+0.78}_{-1.00}$ & - & 2 & RC\\
SPT-CL J1025$-$2041 & 156.2867 & $-20.6880$ & 4.19 & 2.00 & 0.31$\pm$0.02 & $4.61^{+0.74}_{-1.01}$ & - & 2 & -\\
SPT-CL J1039$-$2609 & 159.8641 & $-26.1622$ & 4.58 & 0.75 & 0.41$\pm$0.04 & $4.70^{+0.76}_{-1.03}$ & - & 2 & -\\
SPT-CL J1042$-$2142 & 160.6896 & $-21.7163$ & 4.62 & 1.25 & 0.47$\pm$0.05 & $4.67^{+0.81}_{-1.00}$ & - & 1 & -\\
SPT-CL J1042$-$2012 & 160.7066 & $-20.2083$ & 4.64 & 0.25 & 0.33$\pm$0.05 & $4.87^{+0.81}_{-1.05}$ & - & 1 & -\\
SPT-CL J1113$-$2214 & 168.3704 & $-22.2382$ & 4.63 & 0.25 & 0.46$\pm$0.04 & $4.68^{+0.81}_{-1.02}$ & - & 1 & -\\
SPT-CL J1126$-$2046 & 171.5991 & $-20.7753$ & 4.77 & 2.50 & 0.64$\pm$0.04 & $4.51^{+0.81}_{-1.00}$ & - & 1 & -\\
SPT-CL J1141$-$2127 & 175.4930 & $-21.4629$ & 4.83 & 1.50 & 0.30$\pm$0.02 & $5.01^{+0.90}_{-1.08}$ & - & 2 & SL\\
SPT-CL J1204$-$2814 & 181.0500 & $-28.2361$ & 4.65 & 0.25 & 0.141 & $4.29^{+0.76}_{-0.93}$ & - & 8 & -\\
SPT-CL J1217$-$2928 & 184.3107 & $-29.4804$ & 4.66 & 1.00 & 0.20$\pm$0.03 & $4.26^{+0.76}_{-0.93}$ & - & 1 & -\\
SPT-CL J1239$-$2915 & 189.7973 & $-29.2603$ & 4.61 & 1.75 & 0.65$\pm$0.04 & $3.73^{+0.63}_{-0.82}$ & - & 2 & SL\\
SPT-CL J1251$-$2230 & 192.7899 & $-22.5053$ & 4.38 & 0.75 & 0.045 & $4.22^{+0.71}_{-0.94}$ & - & 8 & -\\
SPT-CL J1251$-$2308 & 192.8977 & $-23.1401$ & 4.47 & 0.25 & 0.29$\pm$0.05 & $4.06^{+0.69}_{-0.90}$ & - & 1 & -\\
SPT-CL J1252$-$2711 & 193.0096 & $-27.1926$ & 4.59 & 0.50 & 0.43$\pm$0.04 & $3.97^{+0.68}_{-0.88}$ & - & 1 & RC\\
SPT-CL J1254$-$2408 & 193.5557 & $-24.1344$ & 4.40 & 0.25 & 0.65$\pm$0.04 & $3.62^{+0.60}_{-0.80}$ & - & 2 & -\\
SPT-CL J1259$-$2129 & 194.9025 & $-21.4986$ & 4.83 & 0.25 & 0.65$\pm$0.06 & $3.85^{+0.67}_{-0.84}$ & - & 1 & -\\
SPT-CL J1309$-$2244 & 197.3718 & $-22.7484$ & 4.75 & 0.75 & 0.35$\pm$0.04 & $4.14^{+0.73}_{-0.91}$ & - & 1 & RC\\
SPT-CL J1312$-$2505 & 198.2329 & $-25.0925$ & 4.40 & 0.25 & 0.63$\pm$0.04 & $3.66^{+0.58}_{-0.81}$ & - & 2 & -\\
SPT-CL J1332$-$2017 & 203.0721 & $-20.2878$ & 4.77 & 0.25 & 0.55$\pm$0.05 & $3.92^{+0.69}_{-0.86}$ & - & 1 & -\\
SPT-CL J1341$-$2346 & 205.4910 & $-23.7710$ & 4.86 & 0.50 & 0.21$\pm$0.04 & $4.39^{+0.77}_{-0.94}$ & - & 1 & -\\
SPT-CL J2159$-$2846 & 329.9360 & $-28.7745$ & 4.72 & 2.00 & 0.43$\pm$0.04 & $4.24^{+0.70}_{-0.92}$ & - & 1 & -\\
SPT-CL J2204$-$2515 & 331.2228 & $-25.2517$ & 4.43 & 1.75 & 0.213 & $4.30^{+0.73}_{-0.94}$ & - & 8 & -\\
SPT-CL J2213$-$2806 & 333.3115 & $-28.1065$ & 4.89 & 0.50 & 0.75$\pm$0.05 & $3.94^{+0.71}_{-0.85}$ & - & 1 & -\\
SPT-CL J2218$-$3227 & 334.5189 & $-32.4524$ & 4.66 & 0.25 & 0.97$\pm$0.14 & $3.62^{+0.62}_{-0.81}$ & - & 6 & -\\
SPT-CL J2219$-$2809 & 334.8726 & $-28.1534$ & 4.61 & 0.25 & 0.18$\pm$0.05 & $4.44^{+0.77}_{-0.96}$ & - & 1 & -\\
SPT-CL J2236$-$2458 & 339.0403 & $-24.9738$ & 4.82 & 1.25 & 0.32$\pm$0.05 & $4.42^{+0.78}_{-0.94}$ & - & 1 & -\\
SPT-CL J2238$-$2452 & 339.6265 & $-24.8725$ & 4.61 & 1.25 & 0.44$\pm$0.04 & $4.14^{+0.70}_{-0.91}$ & - & 1 & -\\
SPT-CL J2238$-$2458 & 339.6890 & $-24.9707$ & 4.76 & 0.75 & 0.218 & $4.49^{+0.79}_{-0.96}$ & - & 8 & -\\
SPT-CL J2251$-$2037 & 342.7878 & $-20.6261$ & 4.66 & 0.25 & 0.80$\pm$0.20 & $3.74^{+0.64}_{-0.82}$ & - & 1 & -\\
SPT-CL J2259$-$2615 & 344.9579 & $-26.2596$ & 4.32 & 1.25 & 0.68$\pm$0.04 & $3.66^{+0.59}_{-0.84}$ & - & 2 & -\\
SPT-CL J2305$-$2451 & 346.4351 & $-24.8609$ & 4.56 & 0.50 & 0.48$\pm$0.05 & $4.06^{+0.69}_{-0.90}$ & - & 1 & -\\
SPT-CL J2312$-$2130 & 348.0778 & $-21.5149$ & 4.88 & 1.00 & 0.109 & $4.70^{+0.85}_{-0.99}$ & - & 8 & -\\
SPT-CL J2326$-$2255 & 351.6831 & $-22.9213$ & 4.71 & 0.50 & 0.83$\pm$0.06 & $3.73^{+0.65}_{-0.82}$ & - & 1 & -\\
SPT-CL J2331$-$2033 & 352.8570 & $-20.5595$ & 4.44 & 0.25 & 0.149 & $4.38^{+0.74}_{-0.95}$ & - & 8 & -\\
SPT-CL J2352$-$2525 & 358.0919 & $-25.4179$ & 4.53 & 1.50 & 0.42$\pm$0.05 & $4.10^{+0.71}_{-0.90}$ & - & 1 & -\\
SPT-CL J2353$-$2547 & 358.2635 & $-25.7847$ & 4.60 & 1.00 & 0.48$\pm$0.04 & $4.08^{+0.73}_{-0.90}$ & - & 2 & -

\enddata
\tablecomments{The same as Table \ref{tab:sampletable} now for confirmed candidates at $4 < \xi<5$.}
\end{deluxetable*}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable*}{ lcc | cc |c|c|c}[h]
\tablecaption{Newly confirmed galaxy clusters at $\xi > 4.5$ in the SPT-SZ Survey.
\label{tab:newsptsz}}
\tablehead{
\multicolumn{1}{c}{\bf SPT ID} & 
\multicolumn{1}{c}{\bf R.A.} & 
\multicolumn{1}{c}{\bf Decl.} & 
\multicolumn{2}{c}{\bf Best} &
\multicolumn{1}{c}{\bf Redshift} &
\multicolumn{1}{c}{\bf M$_{500c}$}  &
\multicolumn{1}{c}{\bf $\lambda$}  \\
\colhead{} & 
\colhead{(J2000)} & 
\colhead{(J2000)}  & 
\colhead{\nSN{}} & 
\colhead{$\theta_\textrm{c}$} & 
\colhead{} &
\colhead{($10^{14} h_{70}^{-1} M_\odot$)} &
\colhead{}  
}
\startdata 
SPT-CL J2352$-$5846 & 358.0510 & $-58.7758$ & 5.18 & 0.75 & 0.167$\pm$0.006 & $3.86^{+0.67}_{-0.77}$ & 23$\pm$6\\
SPT-CL J0013$-$5714 & 3.3029 & $-57.2373$ & 5.11 & 1.50 & 0.63$\pm$0.01 & $3.70^{+0.67}_{-0.76}$ & 29$\pm$3\\
SPT-CL J2328$-$4616 & 352.0576 & $-46.2802$ & 4.84 & 2.75 & 0.224$\pm$0.005 & $3.94^{+0.70}_{-0.84}$ & 25$\pm$3\\
SPT-CL J0048$-$4450 & 12.1743 & $-44.8475$ & 4.82 & 0.50 & 0.595$\pm$0.009 & $3.55^{+0.61}_{-0.77}$ & 55$\pm$5\\
SPT-CL J2339$-$4058 & 354.7996 & $-40.9697$ & 4.75 & 0.25 & 0.60$\pm$0.01 & $3.50^{+0.61}_{-0.76}$ & 31$\pm$3\\
SPT-CL J2136$-$5723 & 324.1203 & $-57.3968$ & 4.72 & 1.00 & 0.284$\pm$0.007 & $3.65^{+0.63}_{-0.78}$ & 42$\pm$3\\
SPT-CL J2158$-$4851 & 329.5692 & $-48.8533$ & 4.64 & 0.25 & 0.490$\pm$0.008 & $3.69^{+0.65}_{-0.82}$ & 58$\pm$6\\
SPT-CL J0501$-$4455 & 75.2932 & $-44.9270$ & 4.59 & 0.25 & 0.433$\pm$0.010 & $3.80^{+0.65}_{-0.85}$ & 80$\pm$5\\
SPT-CL J0353$-$5312 & 58.3058 & $-53.2095$ & 4.54 & 0.25 & 0.65$\pm$0.01 & $3.24^{+0.54}_{-0.70}$ & 31$\pm$3\\
SPT-CL J0323$-$4913 & 50.9166 & $-49.2215$ & 4.54 & 0.50 & 0.37$\pm$0.01 & $3.51^{+0.59}_{-0.77}$ & 29$\pm$3\\
SPT-CL J0437$-$5307 & 69.2599 & $-53.1206$ & 4.52 & 0.25 & 0.301$\pm$0.007 & $3.54^{+0.60}_{-0.79}$ & 38$\pm$3\\
SPT-CL J0500$-$4551 & 75.2108 & $-45.8564$ & 4.51 & 0.75 & 0.242$\pm$0.005 & $3.96^{+0.68}_{-0.88}$ & 38$\pm$4\\
SPT-CL J0250$-$4714 & 42.6656 & $-47.2385$ & 4.50 & 1.25 & 0.475$\pm$0.008 & $3.50^{+0.57}_{-0.77}$ & 39$\pm$3

\enddata
\tablecomments{SPT-SZ clusters newly confirmed using the RM algorithm in ``scanning mode'', see Section \ref{subsec:desmatch}.  When overlapping, column entries match Table \ref{tab:sampletable}.}
\end{deluxetable*}
